Thermodynamic Limits of Proof

Every irreversible recorded distinction has a positive thermodynamic work floor. Landauer's principle supplies the ideal bound $\varepsilon\ge k_B T\ln 2$ per irreversible bit, experimentally verified to $\pm 10\%$. Proof available to an agent is checkable information for that agent: some substrate must produce, retain, and expose evidence that excludes answer-changing alternatives. A finite detector array operating at temperature $T$ for finite time has finite signal-acquisition capacity. Combining finite causal access, positive retained-record cost, and exact lower bounds on required records gives the Physical Counting Impossibility Theorem: no fixed-budget substrate can provide universal exact proof once the retained-record lower bound exceeds the declared budget. The theorem requires exactly $B<\infty$ and $\varepsilon>0$. An answer reports a value; proof supplies checkable grounds for accepting it. A reversible device may compute an answer and erase its scratch history, but proof requires retained, inspectable records. A global answer register, oracle response, entanglement witness, finite survey catalog, or trusted device output supplies proof only through an interface that exposes the relevant grounds to the verifier. A proposed interface must identify the retained-record lower-bound family $R(n)$ it induces. Sound operational claims about efficient solvability inherit the same finite-budget obstruction when their acceptance would license universal exact proof. Substrate-free derivability has proof status only when a physical verification event makes it available to an agent.

==> (inline-0) <==
\begin{longtable}{@{}>{\raggedright\arraybackslash}m{0.10\linewidth}>{\raggedright\arraybackslash}m{0.86\linewidth}@{}}
\toprule
\textbf{ID} & \textbf{Lean Handle / Source} \\
\midrule
\endfirsthead
\toprule
\textbf{ID} & \textbf{Lean Handle / Source} \\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\hypertarget{lh:AB1}{\textbf{\nolinkurl{AB1}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionProblem.not_preservesOpt_iff_erasesDecisionRelevantDistinction}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak AbstractionCollapse.lean} \\
\midrule
\hypertarget{lh:AB2}{\textbf{\nolinkurl{AB2}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionProblem.surjective_abstraction_factors_or_erases}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak AbstractionCollapse.lean} \\
\midrule
\hypertarget{lh:AB3}{\textbf{\nolinkurl{AB3}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionProblem.collapseBeyondQuotient_physically_impossible}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak AbstractionCollapse.lean} \\
\midrule
\hypertarget{lh:AB4}{\textbf{\nolinkurl{AB4}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionProblem.surjective_abstraction_with_feasible_collapse_map_factors}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak AbstractionCollapse.lean} \\
\midrule
\hypertarget{lh:AN3}{\textbf{\nolinkurl{AN3}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.AssumptionNecessity.physical_claim_requires_physical_assumption}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak AssumptionNecessity.lean} \\
\midrule
\hypertarget{lh:AN4}{\textbf{\nolinkurl{AN4}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.AssumptionNecessity.physical_claim_requires_empirically_justified_physical_assumption}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak AssumptionNecessity.lean} \\
\midrule
\hypertarget{lh:AQ1}{\textbf{\nolinkurl{AQ1}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ClaimClosure.AQ1}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ClaimClosure.lean} \\
\midrule
\hypertarget{lh:AQ2}{\textbf{\nolinkurl{AQ2}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ClaimClosure.AQ2}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ClaimClosure.lean} \\
\midrule
\hypertarget{lh:AQ3}{\textbf{\nolinkurl{AQ3}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ClaimClosure.AQ3}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ClaimClosure.lean} \\
\midrule
\hypertarget{lh:AQ4}{\textbf{\nolinkurl{AQ4}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ClaimClosure.AQ4}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ClaimClosure.lean} \\
\midrule
\hypertarget{lh:AQ5}{\textbf{\nolinkurl{AQ5}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ClaimClosure.AQ5}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ClaimClosure.lean} \\
\midrule
\hypertarget{lh:AQ6}{\textbf{\nolinkurl{AQ6}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ClaimClosure.AQ6}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ClaimClosure.lean} \\
\midrule
\hypertarget{lh:AQ7}{\textbf{\nolinkurl{AQ7}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ClaimClosure.AQ7}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ClaimClosure.lean} \\
\midrule
\hypertarget{lh:AQ8}{\textbf{\nolinkurl{AQ8}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ClaimClosure.AQ8}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ClaimClosure.lean} \\
\midrule
\hypertarget{lh:BA1}{\textbf{\nolinkurl{BA1}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.BoundedAcquisition.BoundedRegion}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak BoundedAcquisition.lean} \\
\midrule
\hypertarget{lh:BA2}{\textbf{\nolinkurl{BA2}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.BoundedAcquisition.acquisition_rate_bound}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak BoundedAcquisition.lean} \\
\midrule
\hypertarget{lh:BA9}{\textbf{\nolinkurl{BA9}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.BoundedAcquisition.physical_grounding_bundle}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak BoundedAcquisition.lean} \\
\midrule
\hypertarget{lh:BA10}{\textbf{\nolinkurl{BA10}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.BoundedAcquisition.counting_gap_theorem}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak BoundedAcquisition.lean} \\
\midrule
\hypertarget{lh:BC1}{\textbf{\nolinkurl{BC1}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Foundations.counting_nonneg}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak BayesFoundations.lean} \\
\midrule
\hypertarget{lh:BC2}{\textbf{\nolinkurl{BC2}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Foundations.counting_total}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak BayesFoundations.lean} \\
\midrule
\hypertarget{lh:BC3}{\textbf{\nolinkurl{BC3}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Foundations.counting_additive}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak BayesFoundations.lean} \\
\midrule
\hypertarget{lh:BC4}{\textbf{\nolinkurl{BC4}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Foundations.bayes_from_conditional}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak BayesFoundations.lean} \\
\midrule
\hypertarget{lh:BC5}{\textbf{\nolinkurl{BC5}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Foundations.entropy_contraction}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak BayesFoundations.lean} \\
\midrule
\hypertarget{lh:CC1}{\textbf{\nolinkurl{CC1}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.ClaimClosure.RegimeSimulation}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ClaimClosure.lean} \\
\midrule
\hypertarget{lh:CC3}{\textbf{\nolinkurl{CC3}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.ClaimClosure.system_transfer_licensed_iff_snapshot}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ClaimClosure.lean} \\
\midrule
\hypertarget{lh:CC8}{\textbf{\nolinkurl{CC8}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.ClaimClosure.boundaryCharacterized_iff_exists_sufficient_subset}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ClaimClosure.lean} \\
\midrule
\hypertarget{lh:CC9}{\textbf{\nolinkurl{CC9}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.ClaimClosure.bounded_actions_detectable}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ClaimClosure.lean} \\
\midrule
\hypertarget{lh:CC10}{\textbf{\nolinkurl{CC10}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.ClaimClosure.bridge_boundary_represented_family}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ClaimClosure.lean} \\
\midrule
\hypertarget{lh:CC11}{\textbf{\nolinkurl{CC11}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.ClaimClosure.bridge_failure_witness_non_one_step}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ClaimClosure.lean} \\
\midrule
\hypertarget{lh:CC13}{\textbf{\nolinkurl{CC13}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.ClaimClosure.certified_total_bits_split_core}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ClaimClosure.lean} \\
\midrule
\hypertarget{lh:CC14}{\textbf{\nolinkurl{CC14}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.ClaimClosure.cost_asymmetry_eth_conditional}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ClaimClosure.lean} \\
\midrule
\hypertarget{lh:CC15}{\textbf{\nolinkurl{CC15}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.ClaimClosure.declaredBudgetSlice}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ClaimClosure.lean} \\
\midrule
\hypertarget{lh:CC16}{\textbf{\nolinkurl{CC16}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.ClaimClosure.declaredRegimeFamily_complete}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ClaimClosure.lean} \\
\midrule
\hypertarget{lh:CC17}{\textbf{\nolinkurl{CC17}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.ClaimClosure.declared_physics_no_universal_exact_certifier_core}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ClaimClosure.lean} \\
\midrule
\hypertarget{lh:CC18}{\textbf{\nolinkurl{CC18}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.ClaimClosure.dichotomy_conditional}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ClaimClosure.lean} \\
\midrule
\hypertarget{lh:CC19}{\textbf{\nolinkurl{CC19}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.ClaimClosure.epsilon_admissible_iff_raw_lt_certified_total_core}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ClaimClosure.lean} \\
\midrule
\hypertarget{lh:CC20}{\textbf{\nolinkurl{CC20}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.ClaimClosure.exact_admissible_iff_raw_lt_certified_total_core}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ClaimClosure.lean} \\
\midrule
\hypertarget{lh:CC21}{\textbf{\nolinkurl{CC21}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.ClaimClosure.exact_certainty_inflation_under_hardness_core}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ClaimClosure.lean} \\
\midrule
\hypertarget{lh:CC22}{\textbf{\nolinkurl{CC22}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.ClaimClosure.exact_raw_eq_certified_iff_certainty_inflation_core}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ClaimClosure.lean} \\
\midrule
\hypertarget{lh:CC23}{\textbf{\nolinkurl{CC23}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.ClaimClosure.exact_raw_only_of_no_exact_admissible_core}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ClaimClosure.lean} \\
\midrule
\hypertarget{lh:CC24}{\textbf{\nolinkurl{CC24}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.ClaimClosure.explicit_assumptions_required_of_not_excused_core}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ClaimClosure.lean} \\
\midrule
\hypertarget{lh:CC25}{\textbf{\nolinkurl{CC25}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.ClaimClosure.explicit_state_upper_core}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ClaimClosure.lean} \\
\midrule
\hypertarget{lh:CC26}{\textbf{\nolinkurl{CC26}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.ClaimClosure.hard_family_all_coords_core}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ClaimClosure.lean} \\
\midrule
\hypertarget{lh:CC27}{\textbf{\nolinkurl{CC27}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.ClaimClosure.horizonTwoWitness_immediate_empty_sufficient}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ClaimClosure.lean} \\
\midrule
\hypertarget{lh:CC28}{\textbf{\nolinkurl{CC28}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.ClaimClosure.horizon_gt_one_bridge_can_fail_on_sufficiency}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ClaimClosure.lean} \\
\midrule
\hypertarget{lh:CC29}{\textbf{\nolinkurl{CC29}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.ClaimClosure.information_barrier_opt_oracle_core}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ClaimClosure.lean} \\
\midrule
\hypertarget{lh:CC30}{\textbf{\nolinkurl{CC30}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.ClaimClosure.information_barrier_state_batch_core}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ClaimClosure.lean} \\
\midrule
\hypertarget{lh:CC31}{\textbf{\nolinkurl{CC31}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.ClaimClosure.information_barrier_value_entry_core}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ClaimClosure.lean} \\
\midrule
\hypertarget{lh:CC32}{\textbf{\nolinkurl{CC32}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.ClaimClosure.integrity_resource_bound_for_sufficiency}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ClaimClosure.lean} \\
\midrule
\hypertarget{lh:CC33}{\textbf{\nolinkurl{CC33}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.ClaimClosure.integrity_universal_applicability_core}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ClaimClosure.lean} \\
\midrule
\hypertarget{lh:CC36}{\textbf{\nolinkurl{CC36}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.ClaimClosure.minsuff_collapse_core}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ClaimClosure.lean} \\
\midrule
\hypertarget{lh:CC38}{\textbf{\nolinkurl{CC38}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.ClaimClosure.minsuff_conp_complete_conditional}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ClaimClosure.lean} \\
\midrule
\hypertarget{lh:CC39}{\textbf{\nolinkurl{CC39}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.ClaimClosure.no_auto_minimize_of_p_neq_conp}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ClaimClosure.lean} \\
\midrule
\hypertarget{lh:CC41}{\textbf{\nolinkurl{CC41}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.ClaimClosure.no_exact_claim_under_declared_assumptions_unless_excused_core}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ClaimClosure.lean} \\
\midrule
\hypertarget{lh:CC42}{\textbf{\nolinkurl{CC42}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.ClaimClosure.no_exact_identifier_implies_not_boundary_characterized}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ClaimClosure.lean} \\
\midrule
\hypertarget{lh:CC43}{\textbf{\nolinkurl{CC43}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.ClaimClosure.no_uncertified_exact_claim_core}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ClaimClosure.lean} \\
\midrule
\hypertarget{lh:CC48}{\textbf{\nolinkurl{CC48}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.ClaimClosure.physical_crossover_hardness_core}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ClaimClosure.lean} \\
\midrule
\hypertarget{lh:CC50}{\textbf{\nolinkurl{CC50}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.ClaimClosure.process_bridge_failure_witness}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ClaimClosure.lean} \\
\midrule
\hypertarget{lh:CC51}{\textbf{\nolinkurl{CC51}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.ClaimClosure.poseAnchorQuery}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ClaimClosure.lean} \\
\midrule
\hypertarget{lh:CC52}{\textbf{\nolinkurl{CC52}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.ClaimClosure.pose_returns_anchor_query_object}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ClaimClosure.lean} \\
\midrule
\hypertarget{lh:CC54}{\textbf{\nolinkurl{CC54}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.ClaimClosure.posed_anchor_exact_claim_admissible_iff_competent}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ClaimClosure.lean} \\
\midrule
\hypertarget{lh:CC55}{\textbf{\nolinkurl{CC55}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.ClaimClosure.posed_anchor_exact_claim_requires_evidence}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ClaimClosure.lean} \\
\midrule
\hypertarget{lh:CC56}{\textbf{\nolinkurl{CC56}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.ClaimClosure.posed_anchor_no_competence_no_exact_claim}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ClaimClosure.lean} \\
\midrule
\hypertarget{lh:CC57}{\textbf{\nolinkurl{CC57}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.ClaimClosure.posed_anchor_query_truth_iff_exists_anchor}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ClaimClosure.lean} \\
\midrule
\hypertarget{lh:CC58}{\textbf{\nolinkurl{CC58}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.ClaimClosure.posed_anchor_query_truth_iff_exists_forall}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ClaimClosure.lean} \\
\midrule
\hypertarget{lh:CC59}{\textbf{\nolinkurl{CC59}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.ClaimClosure.posed_anchor_signal_positive_certified_implies_admissible}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ClaimClosure.lean} \\
\midrule
\hypertarget{lh:CC60}{\textbf{\nolinkurl{CC60}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.ClaimClosure.query_obstruction_boolean_corollary}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ClaimClosure.lean} \\
\midrule
\hypertarget{lh:CC61}{\textbf{\nolinkurl{CC61}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.ClaimClosure.query_obstruction_finite_state_core}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ClaimClosure.lean} \\
\midrule
\hypertarget{lh:CC62}{\textbf{\nolinkurl{CC62}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.ClaimClosure.regime_core_claim_proved}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ClaimClosure.lean} \\
\midrule
\hypertarget{lh:CC63}{\textbf{\nolinkurl{CC63}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.ClaimClosure.regime_simulation_transfers_hardness}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ClaimClosure.lean} \\
\midrule
\hypertarget{lh:CC69}{\textbf{\nolinkurl{CC69}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.ClaimClosure.stochastic_objective_bridge_can_fail_on_sufficiency}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ClaimClosure.lean} \\
\midrule
\hypertarget{lh:CC70}{\textbf{\nolinkurl{CC70}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.ClaimClosure.subproblem_hardness_lifts_to_full}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ClaimClosure.lean} \\
\midrule
\hypertarget{lh:CC71}{\textbf{\nolinkurl{CC71}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.ClaimClosure.subproblem_transfer_as_regime_simulation}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ClaimClosure.lean} \\
\midrule
\hypertarget{lh:CC72}{\textbf{\nolinkurl{CC72}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.ClaimClosure.sufficiency_conp_complete_conditional}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ClaimClosure.lean} \\
\midrule
\hypertarget{lh:CC73}{\textbf{\nolinkurl{CC73}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.ClaimClosure.sufficiency_conp_reduction_core}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ClaimClosure.lean} \\
\midrule
\hypertarget{lh:CC75}{\textbf{\nolinkurl{CC75}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.ClaimClosure.sufficiency_iff_projectedOptCover_eq_opt}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ClaimClosure.lean} \\
\midrule
\hypertarget{lh:CC76}{\textbf{\nolinkurl{CC76}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.ClaimClosure.thermo_conservation_additive_core}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ClaimClosure.lean} \\
\midrule
\hypertarget{lh:CC77}{\textbf{\nolinkurl{CC77}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.ClaimClosure.thermo_energy_carbon_lift_core}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ClaimClosure.lean} \\
\midrule
\hypertarget{lh:CCC1}{\textbf{\nolinkurl{CCC1}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.CC.anchor_sigma2p_complete_conditional}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ClaimClosure.lean} \\
\midrule
\hypertarget{lh:CCC3}{\textbf{\nolinkurl{CCC3}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.CC.dichotomy_conditional}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ClaimClosure.lean} \\
\midrule
\hypertarget{lh:CCC5}{\textbf{\nolinkurl{CCC5}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.CC.minsuff_conp_complete_conditional}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ClaimClosure.lean} \\
\midrule
\hypertarget{lh:CCC6}{\textbf{\nolinkurl{CCC6}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.CC.sufficiency_conp_complete_conditional}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ClaimClosure.lean} \\
\midrule
\hypertarget{lh:CF2}{\textbf{\nolinkurl{CF2}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.ConstraintForcing.logic_time_not_sufficient_for_unique_law}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ConstraintForcing.lean} \\
\midrule
\hypertarget{lh:CF4}{\textbf{\nolinkurl{CF4}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.ConstraintForcing.objective_not_determined_of_parameter_separation}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ConstraintForcing.lean} \\
\midrule
\hypertarget{lh:CF6}{\textbf{\nolinkurl{CF6}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.ConstraintForcing.actionForced_of_deadline}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ConstraintForcing.lean} \\
\midrule
\hypertarget{lh:CF7}{\textbf{\nolinkurl{CF7}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.ConstraintForcing.nondegenerateBelief_of_deadline_and_uncertainty}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ConstraintForcing.lean} \\
\midrule
\hypertarget{lh:CF8}{\textbf{\nolinkurl{CF8}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.ConstraintForcing.forced_decision_implies_positive_landauer_cost}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ConstraintForcing.lean} \\
\midrule
\hypertarget{lh:CF9}{\textbf{\nolinkurl{CF9}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.ConstraintForcing.forced_decision_implies_positive_nv_work}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ConstraintForcing.lean} \\
\midrule
\hypertarget{lh:CI1}{\textbf{\nolinkurl{CI1}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.CertificationInterface.FiniteCertificationInterface}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak CertificationInterface.lean} \\
\midrule
\hypertarget{lh:CI2}{\textbf{\nolinkurl{CI2}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.CertificationInterface.recordedDistinctions_le_time}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak CertificationInterface.lean} \\
\midrule
\hypertarget{lh:CI3}{\textbf{\nolinkurl{CI3}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.CertificationInterface.transition_selects_binary_distinction}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak CertificationInterface.lean} \\
\midrule
\hypertarget{lh:CI4}{\textbf{\nolinkurl{CI4}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.CertificationInterface.recorded_transition_increments}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak CertificationInterface.lean} \\
\midrule
\hypertarget{lh:CI5}{\textbf{\nolinkurl{CI5}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.CertificationInterface.recorded_bit_cost_positive}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak CertificationInterface.lean} \\
\midrule
\hypertarget{lh:CI6}{\textbf{\nolinkurl{CI6}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.CertificationInterface.recorded_distinctions_positive_energy}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak CertificationInterface.lean} \\
\midrule
\hypertarget{lh:CI7}{\textbf{\nolinkurl{CI7}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.CertificationInterface.finite_budget_bounds_recorded_distinctions}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak CertificationInterface.lean} \\
\midrule
\hypertarget{lh:CI12}{\textbf{\nolinkurl{CI12}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.CertificationInterface.FiniteOutcomeDetector}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak CertificationInterface.lean} \\
\midrule
\hypertarget{lh:CI13}{\textbf{\nolinkurl{CI13}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.CertificationInterface.FiniteDetectorQueryInterface}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak CertificationInterface.lean} \\
\midrule
\hypertarget{lh:CI14}{\textbf{\nolinkurl{CI14}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.CertificationInterface.finite_detector_induces_query_interface}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak CertificationInterface.lean} \\
\midrule
\hypertarget{lh:CI15}{\textbf{\nolinkurl{CI15}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.CertificationInterface.finite_detector_induces_certification_interface}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak CertificationInterface.lean} \\
\midrule
\hypertarget{lh:CI16}{\textbf{\nolinkurl{CI16}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.CertificationInterface.finite_detector_budget_bounds_retained_records}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak CertificationInterface.lean} \\
\midrule
\hypertarget{lh:CI17}{\textbf{\nolinkurl{CI17}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.CertificationInterface.ProofToken}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak CertificationInterface.lean} \\
\midrule
\hypertarget{lh:CI18}{\textbf{\nolinkurl{CI18}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.CertificationInterface.ProofToken.length}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak CertificationInterface.lean} \\
\midrule
\hypertarget{lh:CI19}{\textbf{\nolinkurl{CI19}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.CertificationInterface.FiniteStateProofParser}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak CertificationInterface.lean} \\
\midrule
\hypertarget{lh:CI20}{\textbf{\nolinkurl{CI20}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.CertificationInterface.ParserConfig}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak CertificationInterface.lean} \\
\midrule
\hypertarget{lh:CI21}{\textbf{\nolinkurl{CI21}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.CertificationInterface.FiniteStateProofParser.toCertificationInterface}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak CertificationInterface.lean} \\
\midrule
\hypertarget{lh:CI22}{\textbf{\nolinkurl{CI22}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.CertificationInterface.proof_parser_symbol_record_cost_positive}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak CertificationInterface.lean} \\
\midrule
\hypertarget{lh:CI23}{\textbf{\nolinkurl{CI23}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.CertificationInterface.parser_recorded_distinctions_le_steps}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak CertificationInterface.lean} \\
\midrule
\hypertarget{lh:CI24}{\textbf{\nolinkurl{CI24}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.CertificationInterface.proof_token_parser_records_bounded_by_token_length}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak CertificationInterface.lean} \\
\midrule
\hypertarget{lh:CI25}{\textbf{\nolinkurl{CI25}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.CertificationInterface.proof_token_parser_recorded_transition_increments}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak CertificationInterface.lean} \\
\midrule
\hypertarget{lh:CI26}{\textbf{\nolinkurl{CI26}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.CertificationInterface.proof_token_parser_recorded_transition_requires_positive_energy}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak CertificationInterface.lean} \\
\midrule
\hypertarget{lh:CI27}{\textbf{\nolinkurl{CI27}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.CertificationInterface.SeparablePointerRecordInterface}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak CertificationInterface.lean} \\
\midrule
\hypertarget{lh:CI28}{\textbf{\nolinkurl{CI28}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.CertificationInterface.separable_pointer_records_cover_queries}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak CertificationInterface.lean} \\
\midrule
\hypertarget{lh:CI29}{\textbf{\nolinkurl{CI29}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.CertificationInterface.compressed_certificate_changes_separable_interface}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak CertificationInterface.lean} \\
\midrule
\hypertarget{lh:CI30}{\textbf{\nolinkurl{CI30}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.CertificationInterface.ReversibleAnswerProtocol}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak CertificationInterface.lean} \\
\midrule
\hypertarget{lh:CI31}{\textbf{\nolinkurl{CI31}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.CertificationInterface.SatisfiesProofAuditRequirement}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak CertificationInterface.lean} \\
\midrule
\hypertarget{lh:CI32}{\textbf{\nolinkurl{CI32}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.CertificationInterface.reversible_answer_not_certification}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak CertificationInterface.lean} \\
\midrule
\hypertarget{lh:CI33}{\textbf{\nolinkurl{CI33}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.CertificationInterface.uncomputation_destroys_evidence_retention}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak CertificationInterface.lean} \\
\midrule
\hypertarget{lh:CI34}{\textbf{\nolinkurl{CI34}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.CertificationInterface.CertificationEnergyAccounting}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak CertificationInterface.lean} \\
\midrule
\hypertarget{lh:CI35}{\textbf{\nolinkurl{CI35}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.CertificationInterface.certificationEnergyLowerBound}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak CertificationInterface.lean} \\
\midrule
\hypertarget{lh:CI36}{\textbf{\nolinkurl{CI36}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.CertificationInterface.certification_energy_lower_bound_eq_acquisition_plus_retention}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak CertificationInterface.lean} \\
\midrule
\hypertarget{lh:CI37}{\textbf{\nolinkurl{CI37}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.CertificationInterface.retention_cost_positive_even_if_acquisition_zero}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak CertificationInterface.lean} \\
\midrule
\hypertarget{lh:CI38}{\textbf{\nolinkurl{CI38}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.CertificationInterface.SituatedAgent}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak CertificationInterface.lean} \\
\midrule
\hypertarget{lh:CI39}{\textbf{\nolinkurl{CI39}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.CertificationInterface.SituatedAgent.toBoundedRegion}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak CertificationInterface.lean} \\
\midrule
\hypertarget{lh:CI40}{\textbf{\nolinkurl{CI40}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.CertificationInterface.SituatedAgent.spacetimeAcquisitionCapacity}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak CertificationInterface.lean} \\
\midrule
\hypertarget{lh:CI41}{\textbf{\nolinkurl{CI41}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.CertificationInterface.SituatedAgent.certificationCapacity}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak CertificationInterface.lean} \\
\midrule
\hypertarget{lh:CI42}{\textbf{\nolinkurl{CI42}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.CertificationInterface.agent_lifetime_certification_capacity_is_finite}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak CertificationInterface.lean} \\
\midrule
\hypertarget{lh:CI43}{\textbf{\nolinkurl{CI43}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.CertificationInterface.ProtocolPhase}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak CertificationInterface.lean} \\
\midrule
\hypertarget{lh:CI44}{\textbf{\nolinkurl{CI44}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.CertificationInterface.VerificationProtocol}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak CertificationInterface.lean} \\
\midrule
\hypertarget{lh:CI45}{\textbf{\nolinkurl{CI45}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.CertificationInterface.SoundAuditTrail}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak CertificationInterface.lean} \\
\midrule
\hypertarget{lh:CI46}{\textbf{\nolinkurl{CI46}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.CertificationInterface.sound_audit_trail_total_records_ge_instance_bits}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak CertificationInterface.lean} \\
\midrule
\hypertarget{lh:CI47}{\textbf{\nolinkurl{CI47}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.CertificationInterface.sound_audit_trail_work_conservation}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak CertificationInterface.lean} \\
\midrule
\hypertarget{lh:CI48}{\textbf{\nolinkurl{CI48}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.CertificationInterface.bounded_compressed_audit_trail_not_sound}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak CertificationInterface.lean} \\
\midrule
\hypertarget{lh:CI49}{\textbf{\nolinkurl{CI49}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.CertificationInterface.MerkleStyleAuditTrail}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak CertificationInterface.lean} \\
\midrule
\hypertarget{lh:CI50}{\textbf{\nolinkurl{CI50}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.CertificationInterface.merkle_audit_trail_work_conservation}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak CertificationInterface.lean} \\
\midrule
\hypertarget{lh:CI51}{\textbf{\nolinkurl{CI51}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.CertificationInterface.PolynomialCommitmentAuditTrail}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak CertificationInterface.lean} \\
\midrule
\hypertarget{lh:CI52}{\textbf{\nolinkurl{CI52}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.CertificationInterface.polynomial_commitment_work_conservation}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak CertificationInterface.lean} \\
\midrule
\hypertarget{lh:CI53}{\textbf{\nolinkurl{CI53}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.CertificationInterface.InteractiveArgumentAuditTrail}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak CertificationInterface.lean} \\
\midrule
\hypertarget{lh:CI54}{\textbf{\nolinkurl{CI54}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.CertificationInterface.interactive_argument_work_conservation}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak CertificationInterface.lean} \\
\midrule
\hypertarget{lh:CI55}{\textbf{\nolinkurl{CI55}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.CertificationInterface.MultiAgentProtocol}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak CertificationInterface.lean} \\
\midrule
\hypertarget{lh:CI56}{\textbf{\nolinkurl{CI56}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.CertificationInterface.MultiAgentProtocol.aggregateRetainedRecordCapacity}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak CertificationInterface.lean} \\
\midrule
\hypertarget{lh:CI57}{\textbf{\nolinkurl{CI57}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.CertificationInterface.multi_agent_total_records_le_aggregate_capacity}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak CertificationInterface.lean} \\
\midrule
\hypertarget{lh:CI58}{\textbf{\nolinkurl{CI58}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.CertificationInterface.transmitted_records_le_receiver_capacity}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak CertificationInterface.lean} \\
\midrule
\hypertarget{lh:CI59}{\textbf{\nolinkurl{CI59}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.CertificationInterface.unbounded_family_exceeds_multi_agent_capacity}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak CertificationInterface.lean} \\
\midrule
\hypertarget{lh:CI60}{\textbf{\nolinkurl{CI60}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.CertificationInterface.no_local_proof_cover_above_agent_capacity}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak CertificationInterface.lean} \\
\midrule
\hypertarget{lh:CT1}{\textbf{\nolinkurl{CT1}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.Physics.ClaimTransport.PhysicalEncoding}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ClaimTransport.lean} \\
\midrule
\hypertarget{lh:CT2}{\textbf{\nolinkurl{CT2}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.Physics.ClaimTransport.physical_claim_lifts_from_core}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ClaimTransport.lean} \\
\midrule
\hypertarget{lh:CT3}{\textbf{\nolinkurl{CT3}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.Physics.ClaimTransport.physical_claim_lifts_from_core_conditional}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ClaimTransport.lean} \\
\midrule
\hypertarget{lh:CT4}{\textbf{\nolinkurl{CT4}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.Physics.ClaimTransport.physical_counterexample_yields_core_counterexample}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ClaimTransport.lean} \\
\midrule
\hypertarget{lh:CT5}{\textbf{\nolinkurl{CT5}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.Physics.ClaimTransport.physical_counterexample_invalidates_core_rule}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ClaimTransport.lean} \\
\midrule
\hypertarget{lh:CT6}{\textbf{\nolinkurl{CT6}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.Physics.ClaimTransport.no_physical_counterexample_of_core_theorem}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ClaimTransport.lean} \\
\midrule
\hypertarget{lh:CV4}{\textbf{\nolinkurl{CV4}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.Conversation.tick_uses_shared_node}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak Conversation.lean} \\
\midrule
\hypertarget{lh:CV5}{\textbf{\nolinkurl{CV5}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.Conversation.tick_shared_is_merged_emissions}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak Conversation.lean} \\
\midrule
\hypertarget{lh:CV7}{\textbf{\nolinkurl{CV7}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.Conversation.clamp_projection_eq_iff_same_clamped_bit}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak Conversation.lean} \\
\midrule
\hypertarget{lh:CV11}{\textbf{\nolinkurl{CV11}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.Conversation.toClaimReport}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak Conversation.lean} \\
\midrule
\hypertarget{lh:CV12}{\textbf{\nolinkurl{CV12}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.Conversation.abstain_iff_no_answer}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak Conversation.lean} \\
\midrule
\hypertarget{lh:CV13}{\textbf{\nolinkurl{CV13}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.Conversation.yes_no_iff_exact_claim}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak Conversation.lean} \\
\midrule
\hypertarget{lh:CV15}{\textbf{\nolinkurl{CV15}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.Conversation.toReportSignal_signal_consistent_zero_certified}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak Conversation.lean} \\
\midrule
\hypertarget{lh:CV16}{\textbf{\nolinkurl{CV16}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.Conversation.abstain_report_can_carry_explanation}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak Conversation.lean} \\
\midrule
\hypertarget{lh:CV17}{\textbf{\nolinkurl{CV17}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.Physics.Conversation.clampDecisionEvent_iff_bitOps_pos}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak Conversation.lean} \\
\midrule
\hypertarget{lh:CV18}{\textbf{\nolinkurl{CV18}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.Physics.Conversation.clamp_event_implies_positive_energy}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak Conversation.lean} \\
\midrule
\hypertarget{lh:DC1}{\textbf{\nolinkurl{DC1}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{StochasticSequential.static_stochastic_strict_separation}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak Hierarchy.lean} \\
\midrule
\hypertarget{lh:DC2}{\textbf{\nolinkurl{DC2}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{StochasticSequential.stochastic_sequential_strict_separation}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak Hierarchy.lean} \\
\midrule
\hypertarget{lh:DC9}{\textbf{\nolinkurl{DC9}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{StochasticSequential.stochastic_to_PP}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak Hierarchy.lean} \\
\midrule
\hypertarget{lh:DC10}{\textbf{\nolinkurl{DC10}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{StochasticSequential.sequential_to_PSPACE}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak Hierarchy.lean} \\
\midrule
\hypertarget{lh:DC14}{\textbf{\nolinkurl{DC14}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{StochasticSequential.stochastic_dichotomy}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak Dichotomy.lean} \\
\midrule
\hypertarget{lh:DC15}{\textbf{\nolinkurl{DC15}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{StochasticSequential.above_threshold_hard}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak Dichotomy.lean} \\
\midrule
\hypertarget{lh:DC16}{\textbf{\nolinkurl{DC16}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{StochasticSequential.StochasticAnchorSufficient}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak Basic.lean} \\
\midrule
\hypertarget{lh:DC17}{\textbf{\nolinkurl{DC17}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{StochasticSequential.StochasticAnchorSufficiencyCheck}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak Basic.lean} \\
\midrule
\hypertarget{lh:DC18}{\textbf{\nolinkurl{DC18}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{StochasticSequential.stochastic_anchor_check_iff}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak Basic.lean} \\
\midrule
\hypertarget{lh:DC19}{\textbf{\nolinkurl{DC19}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{StochasticSequential.stochastic_anchor_sufficient_of_stochastic_sufficient}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak Quotient.lean} \\
\midrule
\hypertarget{lh:DC24}{\textbf{\nolinkurl{DC24}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{StochasticSequential.StochasticAnchorCheckInstance}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak PolynomialReduction.lean} \\
\midrule
\hypertarget{lh:DC25}{\textbf{\nolinkurl{DC25}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{StochasticSequential.reduceMAJSAT_correct_anchor_strict}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak PolynomialReduction.lean} \\
\midrule
\hypertarget{lh:DC26}{\textbf{\nolinkurl{DC26}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{StochasticSequential.reduceMAJSAT_to_stochastic_anchor_reduction}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak PolynomialReduction.lean} \\
\midrule
\hypertarget{lh:DC30}{\textbf{\nolinkurl{DC30}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{StochasticSequential.StatePotential}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak ThermodynamicLift.lean} \\
\midrule
\hypertarget{lh:DC31}{\textbf{\nolinkurl{DC31}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{StochasticSequential.utilityFromPotentialDrop_le_iff_nextPotential_ge}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak ThermodynamicLift.lean} \\
\midrule
\hypertarget{lh:DC32}{\textbf{\nolinkurl{DC32}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{StochasticSequential.utility_from_action_state_potential}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak ThermodynamicLift.lean} \\
\midrule
\hypertarget{lh:DC33}{\textbf{\nolinkurl{DC33}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{StochasticSequential.stochasticExpectedUtility_eq_neg_expectedActionPotential}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak ThermodynamicLift.lean} \\
\midrule
\hypertarget{lh:DC34}{\textbf{\nolinkurl{DC34}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{StochasticSequential.stochasticExpectedUtility_le_iff_expectedActionPotential_ge}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak ThermodynamicLift.lean} \\
\midrule
\hypertarget{lh:DC35}{\textbf{\nolinkurl{DC35}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{StochasticSequential.landauerEnergyFloor_nonneg}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak ThermodynamicLift.lean} \\
\midrule
\hypertarget{lh:DC36}{\textbf{\nolinkurl{DC36}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{StochasticSequential.landauerEnergyFloor_mono_bits}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak ThermodynamicLift.lean} \\
\midrule
\hypertarget{lh:DC37}{\textbf{\nolinkurl{DC37}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{StochasticSequential.thermodynamicCost_eq_landauerEnergyFloorRoom_states}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak ThermodynamicLift.lean} \\
\midrule
\hypertarget{lh:DC40}{\textbf{\nolinkurl{DC40}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{StochasticSequential.reduceMAJSATPureAnchor_correct}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak PolynomialReduction.lean} \\
\midrule
\hypertarget{lh:DC41}{\textbf{\nolinkurl{DC41}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{StochasticSequential.reduceMAJSAT_to_pure_stochastic_anchor_reduction}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak PolynomialReduction.lean} \\
\midrule
\hypertarget{lh:DC42}{\textbf{\nolinkurl{DC42}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{StochasticSequential.stochastic_anchor_check_pp_hard}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak PolynomialReduction.lean} \\
\midrule
\hypertarget{lh:DC45}{\textbf{\nolinkurl{DC45}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{StochasticSequential.stochastic_sufficiency_pp_hard}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak PolynomialReduction.lean} \\
\midrule
\hypertarget{lh:DC47}{\textbf{\nolinkurl{DC47}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{StochasticSequential.stochastic_minimum_sufficiency_pp_hard}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak PolynomialReduction.lean} \\
\midrule
\hypertarget{lh:DC51}{\textbf{\nolinkurl{DC51}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{StochasticSequential.stochasticSufficientBool_spec}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak Computation.lean} \\
\midrule
\hypertarget{lh:DC52}{\textbf{\nolinkurl{DC52}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{StochasticSequential.stochasticAnchorSufficientBool_spec}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak Computation.lean} \\
\midrule
\hypertarget{lh:DC53}{\textbf{\nolinkurl{DC53}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{StochasticSequential.stochasticMinimumSufficiencyBool_spec}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak Computation.lean} \\
\midrule
\hypertarget{lh:DC57}{\textbf{\nolinkurl{DC57}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{StochasticSequential.fiberDecisionProblem_sufficient}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak Basic.lean} \\
\midrule
\hypertarget{lh:DC58}{\textbf{\nolinkurl{DC58}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{StochasticSequential.countedStochasticMinimumSearch_spec}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak Computation.lean} \\
\midrule
\hypertarget{lh:DC59}{\textbf{\nolinkurl{DC59}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{StochasticSequential.countedStochasticMinimumSearch_steps}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak Computation.lean} \\
\midrule
\hypertarget{lh:DC62}{\textbf{\nolinkurl{DC62}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{StochasticSequential.countedStochasticSufficiencySearch_spec}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak Computation.lean} \\
\midrule
\hypertarget{lh:DC63}{\textbf{\nolinkurl{DC63}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{StochasticSequential.countedStochasticSufficiencySearch_steps}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak Computation.lean} \\
\midrule
\hypertarget{lh:DC64}{\textbf{\nolinkurl{DC64}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{StochasticSequential.countedStochasticAnchorSearch_spec}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak Computation.lean} \\
\midrule
\hypertarget{lh:DC65}{\textbf{\nolinkurl{DC65}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{StochasticSequential.countedStochasticAnchorSearch_steps}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak Computation.lean} \\
\midrule
\hypertarget{lh:DC70}{\textbf{\nolinkurl{DC70}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.static_sufficiency_inP_explicit}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ExplicitStateMembership.lean} \\
\midrule
\hypertarget{lh:DC71}{\textbf{\nolinkurl{DC71}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.static_anchor_inP_explicit}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ExplicitStateMembership.lean} \\
\midrule
\hypertarget{lh:DC72}{\textbf{\nolinkurl{DC72}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{StochasticSequential.stochastic_sufficiency_inP_explicit}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak Computation.lean} \\
\midrule
\hypertarget{lh:DC73}{\textbf{\nolinkurl{DC73}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{StochasticSequential.stochastic_anchor_inP_explicit}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak Computation.lean} \\
\midrule
\hypertarget{lh:DC74}{\textbf{\nolinkurl{DC74}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{StochasticSequential.sequential_sufficiency_inP_explicit}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak Computation.lean} \\
\midrule
\hypertarget{lh:DC75}{\textbf{\nolinkurl{DC75}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{StochasticSequential.sequential_anchor_inP_explicit}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak Computation.lean} \\
\midrule
\hypertarget{lh:DC76}{\textbf{\nolinkurl{DC76}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.explicit_state_inP_summary}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ExplicitStateMembership.lean} \\
\midrule
\hypertarget{lh:DC77}{\textbf{\nolinkurl{DC77}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.static_minimum_inP_explicit}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ExplicitStateMembership.lean} \\
\midrule
\hypertarget{lh:DC78}{\textbf{\nolinkurl{DC78}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.stochastic_minimum_inP_explicit}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ExplicitStateMembership.lean} \\
\midrule
\hypertarget{lh:DC79}{\textbf{\nolinkurl{DC79}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.sequential_minimum_inP_explicit}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ExplicitStateMembership.lean} \\
\midrule
\hypertarget{lh:DP1}{\textbf{\nolinkurl{DP1}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.DecisionProblem.minimalSufficient_iff_relevant}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Sufficiency.lean} \\
\midrule
\hypertarget{lh:DP2}{\textbf{\nolinkurl{DP2}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.DecisionProblem.relevantSet_is_minimal}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Sufficiency.lean} \\
\midrule
\hypertarget{lh:DP3}{\textbf{\nolinkurl{DP3}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.DecisionProblem.sufficient_implies_selectorSufficient}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Sufficiency.lean} \\
\midrule
\hypertarget{lh:DP4}{\textbf{\nolinkurl{DP4}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.ClaimClosure.DecisionProblem.epsOpt_zero_eq_opt}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ClaimClosure.lean} \\
\midrule
\hypertarget{lh:DP5}{\textbf{\nolinkurl{DP5}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.ClaimClosure.DecisionProblem.sufficient_iff_zeroEpsilonSufficient}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ClaimClosure.lean} \\
\midrule
\hypertarget{lh:DP6}{\textbf{\nolinkurl{DP6}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ClaimClosure.DP6}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ClaimClosure.lean} \\
\midrule
\hypertarget{lh:DP7}{\textbf{\nolinkurl{DP7}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ClaimClosure.DP7}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ClaimClosure.lean} \\
\midrule
\hypertarget{lh:DP8}{\textbf{\nolinkurl{DP8}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ClaimClosure.DP8}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ClaimClosure.lean} \\
\midrule
\hypertarget{lh:DS1}{\textbf{\nolinkurl{DS1}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ClaimClosure.DS1}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ClaimClosure.lean} \\
\midrule
\hypertarget{lh:DS2}{\textbf{\nolinkurl{DS2}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ClaimClosure.DS2}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ClaimClosure.lean} \\
\midrule
\hypertarget{lh:DS3}{\textbf{\nolinkurl{DS3}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ClaimClosure.DS3}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ClaimClosure.lean} \\
\midrule
\hypertarget{lh:DS4}{\textbf{\nolinkurl{DS4}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ClaimClosure.DS4}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ClaimClosure.lean} \\
\midrule
\hypertarget{lh:DS5}{\textbf{\nolinkurl{DS5}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ClaimClosure.DS5}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ClaimClosure.lean} \\
\midrule
\hypertarget{lh:DT6}{\textbf{\nolinkurl{DT6}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.Physics.DecisionTime.time_is_discrete}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak DecisionTime.lean} \\
\midrule
\hypertarget{lh:DT7}{\textbf{\nolinkurl{DT7}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.Physics.DecisionTime.time_coordinate_falsifiable}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak DecisionTime.lean} \\
\midrule
\hypertarget{lh:DT10}{\textbf{\nolinkurl{DT10}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.Physics.DecisionTime.tick_is_decision_event}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak DecisionTime.lean} \\
\midrule
\hypertarget{lh:DT11}{\textbf{\nolinkurl{DT11}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.Physics.DecisionTime.decision_event_implies_time_unit}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak DecisionTime.lean} \\
\midrule
\hypertarget{lh:DT12}{\textbf{\nolinkurl{DT12}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.Physics.DecisionTime.decision_taking_place_is_unit_of_time}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak DecisionTime.lean} \\
\midrule
\hypertarget{lh:DT13}{\textbf{\nolinkurl{DT13}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.Physics.DecisionTime.decision_event_iff_eq_tick}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak DecisionTime.lean} \\
\midrule
\hypertarget{lh:DT15}{\textbf{\nolinkurl{DT15}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.Physics.DecisionTime.run_time_exact}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak DecisionTime.lean} \\
\midrule
\hypertarget{lh:DT16}{\textbf{\nolinkurl{DT16}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.Physics.DecisionTime.run_elapsed_time_eq_ticks}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak DecisionTime.lean} \\
\midrule
\hypertarget{lh:DT18}{\textbf{\nolinkurl{DT18}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.Physics.DecisionTime.decisionTrace_length_eq_ticks}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak DecisionTime.lean} \\
\midrule
\hypertarget{lh:DT19}{\textbf{\nolinkurl{DT19}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.Physics.DecisionTime.decision_count_equals_elapsed_time}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak DecisionTime.lean} \\
\midrule
\hypertarget{lh:DT22}{\textbf{\nolinkurl{DT22}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.DecisionTime.substrate_step_realizes_decision_event}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak DecisionTime.lean} \\
\midrule
\hypertarget{lh:DT23}{\textbf{\nolinkurl{DT23}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.DecisionTime.substrate_step_is_time_unit}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak DecisionTime.lean} \\
\midrule
\hypertarget{lh:DT24}{\textbf{\nolinkurl{DT24}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.DecisionTime.time_unit_law_substrate_invariant}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak DecisionTime.lean} \\
\midrule
\hypertarget{lh:EI1}{\textbf{\nolinkurl{EI1}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ThermodynamicLift.energy_ge_kbt_nat_entropy}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ThermodynamicLift.lean} \\
\midrule
\hypertarget{lh:FI3}{\textbf{\nolinkurl{FI3}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{FunctionalInformation.functional_information_from_counting}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak FunctionalInformation.lean} \\
\midrule
\hypertarget{lh:FI6}{\textbf{\nolinkurl{FI6}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{FunctionalInformation.functional_information_from_thermodynamics}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak FunctionalInformation.lean} \\
\midrule
\hypertarget{lh:FI7}{\textbf{\nolinkurl{FI7}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{FunctionalInformation.first_principles_thermo_coincide}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak FunctionalInformation.lean} \\
\midrule
\hypertarget{lh:FN7}{\textbf{\nolinkurl{FN7}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{BayesOptimalityProof.KL_nonneg}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak BayesOptimalityProof.lean} \\
\midrule
\hypertarget{lh:FN12}{\textbf{\nolinkurl{FN12}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{BayesOptimalityProof.crossEntropy_eq_entropy_add_KL}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak BayesOptimalityProof.lean} \\
\midrule
\hypertarget{lh:FN14}{\textbf{\nolinkurl{FN14}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{BayesOptimalityProof.bayes_is_optimal}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak BayesOptimalityProof.lean} \\
\midrule
\hypertarget{lh:FP1}{\textbf{\nolinkurl{FP1}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.LocalityPhysics.trivial_states_all_equal}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak LocalityPhysics.lean} \\
\midrule
\hypertarget{lh:FP2}{\textbf{\nolinkurl{FP2}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.LocalityPhysics.equal_states_constant_function}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak LocalityPhysics.lean} \\
\midrule
\hypertarget{lh:FP3}{\textbf{\nolinkurl{FP3}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.LocalityPhysics.constant_function_singleton_image}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak LocalityPhysics.lean} \\
\midrule
\hypertarget{lh:FP4}{\textbf{\nolinkurl{FP4}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.LocalityPhysics.singleton_image_zero_entropy}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak LocalityPhysics.lean} \\
\midrule
\hypertarget{lh:FP5}{\textbf{\nolinkurl{FP5}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.LocalityPhysics.zero_entropy_no_information}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak LocalityPhysics.lean} \\
\midrule
\hypertarget{lh:FP6}{\textbf{\nolinkurl{FP6}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.LocalityPhysics.triviality_implies_no_information}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak LocalityPhysics.lean} \\
\midrule
\hypertarget{lh:FP7}{\textbf{\nolinkurl{FP7}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.LocalityPhysics.information_requires_nontriviality}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak LocalityPhysics.lean} \\
\midrule
\hypertarget{lh:FP8}{\textbf{\nolinkurl{FP8}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.LocalityPhysics.atypical_states_rare}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak LocalityPhysics.lean} \\
\midrule
\hypertarget{lh:FP9}{\textbf{\nolinkurl{FP9}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.LocalityPhysics.random_misses_target}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak LocalityPhysics.lean} \\
\midrule
\hypertarget{lh:FP10}{\textbf{\nolinkurl{FP10}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.LocalityPhysics.errors_accumulate}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak LocalityPhysics.lean} \\
\midrule
\hypertarget{lh:FP11}{\textbf{\nolinkurl{FP11}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.LocalityPhysics.wrong_paths_dominate}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak LocalityPhysics.lean} \\
\midrule
\hypertarget{lh:FP12}{\textbf{\nolinkurl{FP12}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.LocalityPhysics.second_law_from_counting}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak LocalityPhysics.lean} \\
\midrule
\hypertarget{lh:FP13}{\textbf{\nolinkurl{FP13}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.LocalityPhysics.verification_is_information}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak LocalityPhysics.lean} \\
\midrule
\hypertarget{lh:FP14}{\textbf{\nolinkurl{FP14}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.LocalityPhysics.entropy_is_information}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak LocalityPhysics.lean} \\
\midrule
\hypertarget{lh:FP15}{\textbf{\nolinkurl{FP15}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.LocalityPhysics.landauer_structure}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak LocalityPhysics.lean} \\
\midrule
\hypertarget{lh:FPT4}{\textbf{\nolinkurl{FPT4}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.LocalityPhysics.FPT4_step_requires_distinct_moments}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak LocalityPhysics.lean} \\
\midrule
\hypertarget{lh:FPT5}{\textbf{\nolinkurl{FPT5}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.LocalityPhysics.FPT5_distinct_moments_positive_duration}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak LocalityPhysics.lean} \\
\midrule
\hypertarget{lh:FPT6}{\textbf{\nolinkurl{FPT6}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.LocalityPhysics.FPT6_step_takes_positive_time}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak LocalityPhysics.lean} \\
\midrule
\hypertarget{lh:FPT8}{\textbf{\nolinkurl{FPT8}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.LocalityPhysics.FPT8_propagation_takes_time}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak LocalityPhysics.lean} \\
\midrule
\hypertarget{lh:FPT10}{\textbf{\nolinkurl{FPT10}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.LocalityPhysics.FPT10_ec3_is_logical}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak LocalityPhysics.lean} \\
\midrule
\hypertarget{lh:FS1}{\textbf{\nolinkurl{FS1}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Statistics.sum_fisherScore_eq_srank}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Statistics/\allowbreak FisherInformation.lean} \\
\midrule
\hypertarget{lh:FS2}{\textbf{\nolinkurl{FS2}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Statistics.fisherMatrix_rank_eq_srank}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Statistics/\allowbreak FisherInformation.lean} \\
\midrule
\hypertarget{lh:GI3}{\textbf{\nolinkurl{GI3}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.GlobalInfinityBudget.global_resource_infinity_not_entails_infinite_computation}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak GlobalInfinityBudget.lean} \\
\midrule
\hypertarget{lh:GI4}{\textbf{\nolinkurl{GI4}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.GlobalInfinityBudget.eternal_inflation_causal_past_bounded_no_infinite_budget}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak GlobalInfinityBudget.lean} \\
\midrule
\hypertarget{lh:GI5}{\textbf{\nolinkurl{GI5}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.GlobalInfinityBudget.eternal_inflation_global_plus_causal_bound_no_infinite_budget}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak GlobalInfinityBudget.lean} \\
\midrule
\hypertarget{lh:GI6}{\textbf{\nolinkurl{GI6}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.GlobalInfinityBudget.eternal_inflation_global_infinity_not_entails_infinite_computation}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak GlobalInfinityBudget.lean} \\
\midrule
\hypertarget{lh:GI7}{\textbf{\nolinkurl{GI7}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.GlobalInfinityBudget.spatial_infinity_hubble_bounded_no_infinite_budget}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak GlobalInfinityBudget.lean} \\
\midrule
\hypertarget{lh:GI8}{\textbf{\nolinkurl{GI8}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.GlobalInfinityBudget.spatial_infinity_global_infinity_not_entails_infinite_computation}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak GlobalInfinityBudget.lean} \\
\midrule
\hypertarget{lh:GI9}{\textbf{\nolinkurl{GI9}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.GlobalInfinityBudget.qft_finite_preparation_no_infinite_access}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak GlobalInfinityBudget.lean} \\
\midrule
\hypertarget{lh:GI10}{\textbf{\nolinkurl{GI10}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.GlobalInfinityBudget.qft_infinite_hilbert_not_entails_infinite_access}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak GlobalInfinityBudget.lean} \\
\midrule
\hypertarget{lh:GI11}{\textbf{\nolinkurl{GI11}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.GlobalInfinityBudget.anyonic_finite_realization_no_infinite_particle_budget}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak GlobalInfinityBudget.lean} \\
\midrule
\hypertarget{lh:GI12}{\textbf{\nolinkurl{GI12}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.GlobalInfinityBudget.anyonic_infinite_limit_not_entails_infinite_particle_realization}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak GlobalInfinityBudget.lean} \\
\midrule
\hypertarget{lh:GI13}{\textbf{\nolinkurl{GI13}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.GlobalInfinityBudget.malament_hogarth_structure_entails_infinite_budget}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak GlobalInfinityBudget.lean} \\
\midrule
\hypertarget{lh:GI14}{\textbf{\nolinkurl{GI14}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.GlobalInfinityBudget.malament_hogarth_not_entails_no_infinite_budget}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak GlobalInfinityBudget.lean} \\
\midrule
\hypertarget{lh:GI15}{\textbf{\nolinkurl{GI15}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.GlobalInfinityBudget.ctc_structure_entails_infinite_budget}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak GlobalInfinityBudget.lean} \\
\midrule
\hypertarget{lh:GI16}{\textbf{\nolinkurl{GI16}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.GlobalInfinityBudget.ctc_not_entails_no_infinite_budget}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak GlobalInfinityBudget.lean} \\
\midrule
\hypertarget{lh:GN2}{\textbf{\nolinkurl{GN2}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{LogicGraph.cycleWitnessBits_pos}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak GraphNontriviality.lean} \\
\midrule
\hypertarget{lh:GN4}{\textbf{\nolinkurl{GN4}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{LogicGraph.pathSurprisal_nonneg_of_positive_mass}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak GraphNontriviality.lean} \\
\midrule
\hypertarget{lh:GN5}{\textbf{\nolinkurl{GN5}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{LogicGraph.nontrivialityScore_unknown}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak GraphNontriviality.lean} \\
\midrule
\hypertarget{lh:GN6}{\textbf{\nolinkurl{GN6}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{LogicGraph.observerEntropy_nonneg}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak GraphNontriviality.lean} \\
\midrule
\hypertarget{lh:GN7}{\textbf{\nolinkurl{GN7}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{LogicGraph.dqFromEntropy_in_unit_interval}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak GraphNontriviality.lean} \\
\midrule
\hypertarget{lh:GN8}{\textbf{\nolinkurl{GN8}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{LogicGraph.path_belief_forced_under_uncertainty}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak GraphNontriviality.lean} \\
\midrule
\hypertarget{lh:GN9}{\textbf{\nolinkurl{GN9}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{LogicGraph.bayes_update_exists_for_observer_paths}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak GraphNontriviality.lean} \\
\midrule
\hypertarget{lh:GN10}{\textbf{\nolinkurl{GN10}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{LogicGraph.cycle_witness_implies_positive_landauer}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak GraphNontriviality.lean} \\
\midrule
\hypertarget{lh:GN11}{\textbf{\nolinkurl{GN11}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{LogicGraph.cycle_witness_implies_positive_nv_work}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak GraphNontriviality.lean} \\
\midrule
\hypertarget{lh:GN12}{\textbf{\nolinkurl{GN12}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{LogicGraph.dna_erasure_implies_positive_landauer}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak GraphNontriviality.lean} \\
\midrule
\hypertarget{lh:GN13}{\textbf{\nolinkurl{GN13}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{LogicGraph.dna_room_temp_environmental_stability}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak GraphNontriviality.lean} \\
\midrule
\hypertarget{lh:HD17}{\textbf{\nolinkurl{HD17}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.HardnessDistribution.requiredWork}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak HardnessDistribution.lean} \\
\midrule
\hypertarget{lh:HD18}{\textbf{\nolinkurl{HD18}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.HardnessDistribution.requiredWork_eq_affine_in_sites}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak HardnessDistribution.lean} \\
\midrule
\hypertarget{lh:HD22}{\textbf{\nolinkurl{HD22}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.HardnessDistribution.hardnessLowerBound}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak HardnessDistribution.lean} \\
\midrule
\hypertarget{lh:HD23}{\textbf{\nolinkurl{HD23}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.HardnessDistribution.hardness_is_irreducible_required_work}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak HardnessDistribution.lean} \\
\midrule
\hypertarget{lh:HD27}{\textbf{\nolinkurl{HD27}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.HardnessDistribution.workGrowthDegree}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak HardnessDistribution.lean} \\
\midrule
\hypertarget{lh:HD28}{\textbf{\nolinkurl{HD28}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.HardnessDistribution.workGrowthDegree_zero_iff_eventually_constant}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak HardnessDistribution.lean} \\
\midrule
\hypertarget{lh:HS3}{\textbf{\nolinkurl{HS3}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.Physics.HeisenbergStrong.strong_binding_implies_core_nontrivial}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak HeisenbergStrong.lean} \\
\midrule
\hypertarget{lh:HS5}{\textbf{\nolinkurl{HS5}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.Physics.HeisenbergStrong.strong_binding_implies_physical_nontrivial_opt_assumption}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak HeisenbergStrong.lean} \\
\midrule
\hypertarget{lh:HS6}{\textbf{\nolinkurl{HS6}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.Physics.HeisenbergStrong.strong_binding_implies_nontrivial_opt_via_uncertainty}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak HeisenbergStrong.lean} \\
\midrule
\hypertarget{lh:IA7}{\textbf{\nolinkurl{IA7}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ClaimClosure.IA7}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ClaimClosure.lean} \\
\midrule
\hypertarget{lh:IA9}{\textbf{\nolinkurl{IA9}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ClaimClosure.IA9}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ClaimClosure.lean} \\
\midrule
\hypertarget{lh:IA11}{\textbf{\nolinkurl{IA11}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ClaimClosure.IA11}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ClaimClosure.lean} \\
\midrule
\hypertarget{lh:IA12}{\textbf{\nolinkurl{IA12}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ClaimClosure.IA12}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ClaimClosure.lean} \\
\midrule
\hypertarget{lh:IA13}{\textbf{\nolinkurl{IA13}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ClaimClosure.IA13}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ClaimClosure.lean} \\
\midrule
\hypertarget{lh:IC1}{\textbf{\nolinkurl{IC1}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.IntegrityCompetence.CertaintyInflation}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak IntegrityCompetence.lean} \\
\midrule
\hypertarget{lh:IC2}{\textbf{\nolinkurl{IC2}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.IntegrityCompetence.CompletionFractionDefined}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak IntegrityCompetence.lean} \\
\midrule
\hypertarget{lh:IC3}{\textbf{\nolinkurl{IC3}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.IntegrityCompetence.EvidenceForReport}} \\
\midrule
\hypertarget{lh:IC4}{\textbf{\nolinkurl{IC4}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.IntegrityCompetence.ExactCertaintyInflation}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak IntegrityCompetence.lean} \\
\midrule
\hypertarget{lh:IC5}{\textbf{\nolinkurl{IC5}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.IntegrityCompetence.Percent}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak IntegrityCompetence.lean} \\
\midrule
\hypertarget{lh:IC6}{\textbf{\nolinkurl{IC6}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.IntegrityCompetence.RLFFWeights}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak IntegrityCompetence.lean} \\
\midrule
\hypertarget{lh:IC7}{\textbf{\nolinkurl{IC7}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.IntegrityCompetence.ReportSignal}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak IntegrityCompetence.lean} \\
\midrule
\hypertarget{lh:IC8}{\textbf{\nolinkurl{IC8}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.IntegrityCompetence.ReportBitModel}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak IntegrityCompetence.lean} \\
\midrule
\hypertarget{lh:IC9}{\textbf{\nolinkurl{IC9}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.IntegrityCompetence.SignalConsistent}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak IntegrityCompetence.lean} \\
\midrule
\hypertarget{lh:IC10}{\textbf{\nolinkurl{IC10}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.IntegrityCompetence.admissible_irrational_strictly_more_than_rational}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak IntegrityCompetence.lean} \\
\midrule
\hypertarget{lh:IC11}{\textbf{\nolinkurl{IC11}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.IntegrityCompetence.admissible_matrix_counts}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak IntegrityCompetence.lean} \\
\midrule
\hypertarget{lh:IC12}{\textbf{\nolinkurl{IC12}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.IntegrityCompetence.abstain_signal_exists_with_guess_self}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak IntegrityCompetence.lean} \\
\midrule
\hypertarget{lh:IC13}{\textbf{\nolinkurl{IC13}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.IntegrityCompetence.certaintyInflation_iff_not_admissible}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak IntegrityCompetence.lean} \\
\midrule
\hypertarget{lh:IC14}{\textbf{\nolinkurl{IC14}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.IntegrityCompetence.certificationOverheadBits}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak IntegrityCompetence.lean} \\
\midrule
\hypertarget{lh:IC15}{\textbf{\nolinkurl{IC15}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.IntegrityCompetence.certificationOverheadBits_of_evidence}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak IntegrityCompetence.lean} \\
\midrule
\hypertarget{lh:IC16}{\textbf{\nolinkurl{IC16}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.IntegrityCompetence.certificationOverheadBits_of_no_evidence}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak IntegrityCompetence.lean} \\
\midrule
\hypertarget{lh:IC17}{\textbf{\nolinkurl{IC17}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.IntegrityCompetence.certifiedTotalBits}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak IntegrityCompetence.lean} \\
\midrule
\hypertarget{lh:IC18}{\textbf{\nolinkurl{IC18}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.IntegrityCompetence.certifiedTotalBits_ge_raw}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak IntegrityCompetence.lean} \\
\midrule
\hypertarget{lh:IC19}{\textbf{\nolinkurl{IC19}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.IntegrityCompetence.certifiedTotalBits_gt_raw_of_evidence}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak IntegrityCompetence.lean} \\
\midrule
\hypertarget{lh:IC20}{\textbf{\nolinkurl{IC20}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.IntegrityCompetence.certifiedTotalBits_of_evidence}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak IntegrityCompetence.lean} \\
\midrule
\hypertarget{lh:IC21}{\textbf{\nolinkurl{IC21}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.IntegrityCompetence.certifiedTotalBits_of_no_evidence}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak IntegrityCompetence.lean} \\
\midrule
\hypertarget{lh:IC22}{\textbf{\nolinkurl{IC22}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.IntegrityCompetence.claim_admissible_of_evidence}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak IntegrityCompetence.lean} \\
\midrule
\hypertarget{lh:IC23}{\textbf{\nolinkurl{IC23}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.IntegrityCompetence.competence_implies_integrity}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak IntegrityCompetence.lean} \\
\midrule
\hypertarget{lh:IC24}{\textbf{\nolinkurl{IC24}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.IntegrityCompetence.completion_fraction_defined_of_declared_bound}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak IntegrityCompetence.lean} \\
\midrule
\hypertarget{lh:IC25}{\textbf{\nolinkurl{IC25}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.IntegrityCompetence.epsilon_competence_implies_integrity}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak IntegrityCompetence.lean} \\
\midrule
\hypertarget{lh:IC26}{\textbf{\nolinkurl{IC26}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.IntegrityCompetence.evidence_nonempty_iff_claim_admissible}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak IntegrityCompetence.lean} \\
\midrule
\hypertarget{lh:IC27}{\textbf{\nolinkurl{IC27}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.IntegrityCompetence.evidence_of_claim_admissible}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak IntegrityCompetence.lean} \\
\midrule
\hypertarget{lh:IC28}{\textbf{\nolinkurl{IC28}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.IntegrityCompetence.exact_claim_admissible_iff_exact_evidence_nonempty}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak IntegrityCompetence.lean} \\
\midrule
\hypertarget{lh:IC29}{\textbf{\nolinkurl{IC29}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.IntegrityCompetence.exact_claim_requires_evidence}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak IntegrityCompetence.lean} \\
\midrule
\hypertarget{lh:IC30}{\textbf{\nolinkurl{IC30}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.IntegrityCompetence.exactCertaintyInflation_iff_no_exact_competence}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak IntegrityCompetence.lean} \\
\midrule
\hypertarget{lh:IC31}{\textbf{\nolinkurl{IC31}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.IntegrityCompetence.exact_raw_only_of_no_exact_admissible}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak IntegrityCompetence.lean} \\
\midrule
\hypertarget{lh:IC32}{\textbf{\nolinkurl{IC32}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.IntegrityCompetence.integrity_forces_abstention}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak IntegrityCompetence.lean} \\
\midrule
\hypertarget{lh:IC33}{\textbf{\nolinkurl{IC33}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.IntegrityCompetence.integrity_not_competent_of_nonempty_scope}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak IntegrityCompetence.lean} \\
\midrule
\hypertarget{lh:IC34}{\textbf{\nolinkurl{IC34}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.IntegrityCompetence.integrity_resource_bound}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak IntegrityCompetence.lean} \\
\midrule
\hypertarget{lh:IC35}{\textbf{\nolinkurl{IC35}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.IntegrityCompetence.no_completion_fraction_without_declared_bound}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak IntegrityCompetence.lean} \\
\midrule
\hypertarget{lh:IC36}{\textbf{\nolinkurl{IC36}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.IntegrityCompetence.overModelVerdict_rational_iff}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak IntegrityCompetence.lean} \\
\midrule
\hypertarget{lh:IC37}{\textbf{\nolinkurl{IC37}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.IntegrityCompetence.percentZero}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak IntegrityCompetence.lean} \\
\midrule
\hypertarget{lh:IC38}{\textbf{\nolinkurl{IC38}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.IntegrityCompetence.rlffBaseReward}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak IntegrityCompetence.lean} \\
\midrule
\hypertarget{lh:IC39}{\textbf{\nolinkurl{IC39}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.IntegrityCompetence.rlffReward}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak IntegrityCompetence.lean} \\
\midrule
\hypertarget{lh:IC40}{\textbf{\nolinkurl{IC40}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.IntegrityCompetence.rlff_abstain_strictly_prefers_no_certificates}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak IntegrityCompetence.lean} \\
\midrule
\hypertarget{lh:IC41}{\textbf{\nolinkurl{IC41}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.IntegrityCompetence.rlff_maximizer_has_evidence}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak IntegrityCompetence.lean} \\
\midrule
\hypertarget{lh:IC42}{\textbf{\nolinkurl{IC42}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.IntegrityCompetence.rlff_maximizer_is_admissible}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak IntegrityCompetence.lean} \\
\midrule
\hypertarget{lh:IC43}{\textbf{\nolinkurl{IC43}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.IntegrityCompetence.self_reflected_confidence_not_certification}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak IntegrityCompetence.lean} \\
\midrule
\hypertarget{lh:IC44}{\textbf{\nolinkurl{IC44}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.IntegrityCompetence.signal_certified_positive_implies_admissible}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak IntegrityCompetence.lean} \\
\midrule
\hypertarget{lh:IC45}{\textbf{\nolinkurl{IC45}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.IntegrityCompetence.signal_consistent_of_claim_admissible}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak IntegrityCompetence.lean} \\
\midrule
\hypertarget{lh:IC46}{\textbf{\nolinkurl{IC46}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.IntegrityCompetence.signal_no_evidence_forces_zero_certified}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak IntegrityCompetence.lean} \\
\midrule
\hypertarget{lh:IC47}{\textbf{\nolinkurl{IC47}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.IntegrityCompetence.signal_exact_no_competence_forces_zero_certified}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak IntegrityCompetence.lean} \\
\midrule
\hypertarget{lh:IT1}{\textbf{\nolinkurl{IT1}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionProblem.numOptClasses}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Information.lean} \\
\midrule
\hypertarget{lh:IT2}{\textbf{\nolinkurl{IT2}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionProblem.quotientEntropy}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Information.lean} \\
\midrule
\hypertarget{lh:IT3}{\textbf{\nolinkurl{IT3}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.quotientEntropy_le_srank_binary}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Information.lean} \\
\midrule
\hypertarget{lh:IT4}{\textbf{\nolinkurl{IT4}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.numOptClasses_le_pow_srank_binary}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Information.lean} \\
\midrule
\hypertarget{lh:IV1}{\textbf{\nolinkurl{IV1}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.InteriorVerification.GoalClass}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak InteriorVerification.lean} \\
\midrule
\hypertarget{lh:IV2}{\textbf{\nolinkurl{IV2}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.InteriorVerification.InteriorDominanceVerifiable}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak InteriorVerification.lean} \\
\midrule
\hypertarget{lh:IV3}{\textbf{\nolinkurl{IV3}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.InteriorVerification.TautologicalSetIdentifiable}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak InteriorVerification.lean} \\
\midrule
\hypertarget{lh:IV4}{\textbf{\nolinkurl{IV4}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.InteriorVerification.agreeOnSet}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak InteriorVerification.lean} \\
\midrule
\hypertarget{lh:IV5}{\textbf{\nolinkurl{IV5}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.InteriorVerification.interiorParetoDominates}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak InteriorVerification.lean} \\
\midrule
\hypertarget{lh:IV6}{\textbf{\nolinkurl{IV6}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.InteriorVerification.interior_certificate_implies_non_rejection}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak InteriorVerification.lean} \\
\midrule
\hypertarget{lh:IV7}{\textbf{\nolinkurl{IV7}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.InteriorVerification.interior_dominance_implies_universal_non_rejection}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak InteriorVerification.lean} \\
\midrule
\hypertarget{lh:IV8}{\textbf{\nolinkurl{IV8}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.InteriorVerification.interior_dominance_not_full_sufficiency}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak InteriorVerification.lean} \\
\midrule
\hypertarget{lh:IV9}{\textbf{\nolinkurl{IV9}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.InteriorVerification.interior_verification_tractable_certificate}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak InteriorVerification.lean} \\
\midrule
\hypertarget{lh:MN1}{\textbf{\nolinkurl{MN1}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.MeasureNecessity.quantitative_claim_has_measure}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak MeasureNecessity.lean} \\
\midrule
\hypertarget{lh:MN2}{\textbf{\nolinkurl{MN2}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.MeasureNecessity.stochastic_claim_has_probability_measure}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak MeasureNecessity.lean} \\
\midrule
\hypertarget{lh:MN5}{\textbf{\nolinkurl{MN5}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.MeasureNecessity.counting_measure_not_probability_on_bool}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak MeasureNecessity.lean} \\
\midrule
\hypertarget{lh:MN10}{\textbf{\nolinkurl{MN10}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.MeasureNecessity.quantitative_measure_is_logical_prerequisite}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak MeasureNecessity.lean} \\
\midrule
\hypertarget{lh:MN11}{\textbf{\nolinkurl{MN11}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.MeasureNecessity.stochastic_probability_is_logical_prerequisite}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak MeasureNecessity.lean} \\
\midrule
\hypertarget{lh:OR3}{\textbf{\nolinkurl{OR3}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.ObserverRelativeState.EffectiveStateSpace}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ObserverRelativeState.lean} \\
\midrule
\hypertarget{lh:OR4}{\textbf{\nolinkurl{OR4}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.ObserverRelativeState.project_eq_iff}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ObserverRelativeState.lean} \\
\midrule
\hypertarget{lh:OR5}{\textbf{\nolinkurl{OR5}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.ObserverRelativeState.observer_relative_equivalence_witness}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ObserverRelativeState.lean} \\
\midrule
\hypertarget{lh:OR9}{\textbf{\nolinkurl{OR9}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.ObserverRelativeState.physical_observer_relative_effective_space}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ObserverRelativeState.lean} \\
\midrule
\hypertarget{lh:PA1}{\textbf{\nolinkurl{PA1}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.AnchorChecks.obsEquiv_all_of_effective_subsingleton}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak AnchorChecks.lean} \\
\midrule
\hypertarget{lh:PA2}{\textbf{\nolinkurl{PA2}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.AnchorChecks.stochasticAnchorSufficient_iff_exists_anchor_singleton}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak AnchorChecks.lean} \\
\midrule
\hypertarget{lh:PA3}{\textbf{\nolinkurl{PA3}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.AnchorChecks.stochastic_anchor_check_iff_exists_anchor_singleton}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak AnchorChecks.lean} \\
\midrule
\hypertarget{lh:PA4}{\textbf{\nolinkurl{PA4}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.AnchorChecks.stochastic_sufficient_of_observer_collapse_and_seed}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak AnchorChecks.lean} \\
\midrule
\hypertarget{lh:PA5}{\textbf{\nolinkurl{PA5}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.AnchorChecks.stochastic_anchor_check_of_observer_collapse_and_seed}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak AnchorChecks.lean} \\
\midrule
\hypertarget{lh:PA8}{\textbf{\nolinkurl{PA8}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.AnchorChecks.physical_observer_collapse_implies_obsEquiv_all}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak AnchorChecks.lean} \\
\midrule
\hypertarget{lh:PA9}{\textbf{\nolinkurl{PA9}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.AnchorChecks.physical_stochastic_anchor_check_of_observer_collapse_and_seed}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak AnchorChecks.lean} \\
\midrule
\hypertarget{lh:PBC7}{\textbf{\nolinkurl{PBC7}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.PhysicalBudgetCrossover.explicit_eventual_infeasibility_of_monotone_and_witness}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak PhysicalBudgetCrossover.lean} \\
\midrule
\hypertarget{lh:PBC8}{\textbf{\nolinkurl{PBC8}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.PhysicalBudgetCrossover.real_feasible_count_le_floor}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak PhysicalBudgetCrossover.lean} \\
\midrule
\hypertarget{lh:PBC9}{\textbf{\nolinkurl{PBC9}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.PhysicalBudgetCrossover.retained_records_bounded_of_universal_real_budget}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak PhysicalBudgetCrossover.lean} \\
\midrule
\hypertarget{lh:PBC10}{\textbf{\nolinkurl{PBC10}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.PhysicalBudgetCrossover.nat_bound_eventually_exceeded_of_monotone_unbounded}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak PhysicalBudgetCrossover.lean} \\
\midrule
\hypertarget{lh:PBC11}{\textbf{\nolinkurl{PBC11}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.PhysicalBudgetCrossover.feasible_count_mono_budget}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak PhysicalBudgetCrossover.lean} \\
\midrule
\hypertarget{lh:PBC12}{\textbf{\nolinkurl{PBC12}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.PhysicalBudgetCrossover.infeasible_count_mono_budget}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak PhysicalBudgetCrossover.lean} \\
\midrule
\hypertarget{lh:PBC13}{\textbf{\nolinkurl{PBC13}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.PhysicalBudgetCrossover.infeasible_count_mono_cost_floor}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak PhysicalBudgetCrossover.lean} \\
\midrule
\hypertarget{lh:PBC14}{\textbf{\nolinkurl{PBC14}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.PhysicalBudgetCrossover.linear_record_bound_monotone}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak PhysicalBudgetCrossover.lean} \\
\midrule
\hypertarget{lh:PBC15}{\textbf{\nolinkurl{PBC15}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.PhysicalBudgetCrossover.linear_record_bound_unbounded}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak PhysicalBudgetCrossover.lean} \\
\midrule
\hypertarget{lh:PBC16}{\textbf{\nolinkurl{PBC16}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.PhysicalBudgetCrossover.exponential_record_bound_monotone}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak PhysicalBudgetCrossover.lean} \\
\midrule
\hypertarget{lh:PBC17}{\textbf{\nolinkurl{PBC17}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.PhysicalBudgetCrossover.exponential_record_bound_unbounded}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak PhysicalBudgetCrossover.lean} \\
\midrule
\hypertarget{lh:PBC18}{\textbf{\nolinkurl{PBC18}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.PhysicalBudgetCrossover.real_budget_eventually_exceeded_of_monotone_unbounded}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak PhysicalBudgetCrossover.lean} \\
\midrule
\hypertarget{lh:PBC19}{\textbf{\nolinkurl{PBC19}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.PhysicalBudgetCrossover.linear_budget_eventually_exceeded}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak PhysicalBudgetCrossover.lean} \\
\midrule
\hypertarget{lh:PBC20}{\textbf{\nolinkurl{PBC20}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.PhysicalBudgetCrossover.exponential_budget_eventually_exceeded}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak PhysicalBudgetCrossover.lean} \\
\midrule
\hypertarget{lh:PBC21}{\textbf{\nolinkurl{PBC21}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.PhysicalBudgetCrossover.abstraction_record_family_scales_cost_but_positive_records_cost}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak PhysicalBudgetCrossover.lean} \\
\midrule
\hypertarget{lh:PH11}{\textbf{\nolinkurl{PH11}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.PhysicalCollapseAtRequirement}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak PhysicalHardness.lean} \\
\midrule
\hypertarget{lh:PH12}{\textbf{\nolinkurl{PH12}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.no_physical_collapse_at_requirement}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak PhysicalHardness.lean} \\
\midrule
\hypertarget{lh:PH13}{\textbf{\nolinkurl{PH13}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.canonical_physical_collapse_impossible}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak PhysicalHardness.lean} \\
\midrule
\hypertarget{lh:PH14}{\textbf{\nolinkurl{PH14}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.p_eq_np_physically_impossible_of_collapse_map}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak PhysicalHardness.lean} \\
\midrule
\hypertarget{lh:PH15}{\textbf{\nolinkurl{PH15}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.p_eq_np_physically_impossible_canonical}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak PhysicalHardness.lean} \\
\midrule
\hypertarget{lh:PH16}{\textbf{\nolinkurl{PH16}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.P_eq_NP_via_SAT}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak PhysicalHardness.lean} \\
\midrule
\hypertarget{lh:PH17}{\textbf{\nolinkurl{PH17}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.SAT3ReductionBridge}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak PhysicalHardness.lean} \\
\midrule
\hypertarget{lh:PH18}{\textbf{\nolinkurl{PH18}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.sat_reduction_transfers_energy_lower_bound}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak PhysicalHardness.lean} \\
\midrule
\hypertarget{lh:PH19}{\textbf{\nolinkurl{PH19}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.physical_collapse_of_polytime_sat_realization}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak PhysicalHardness.lean} \\
\midrule
\hypertarget{lh:PH20}{\textbf{\nolinkurl{PH20}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.p_eq_np_physically_impossible_via_sat_bridge}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak PhysicalHardness.lean} \\
\midrule
\hypertarget{lh:PH21}{\textbf{\nolinkurl{PH21}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.SAT3HardFamily}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak PhysicalHardness.lean} \\
\midrule
\hypertarget{lh:PH22}{\textbf{\nolinkurl{PH22}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.p_eq_np_physically_impossible_via_sat_hard_family}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak PhysicalHardness.lean} \\
\midrule
\hypertarget{lh:PH23}{\textbf{\nolinkurl{PH23}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.collapse_possible_without_positive_bit_cost}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak PhysicalHardness.lean} \\
\midrule
\hypertarget{lh:PH24}{\textbf{\nolinkurl{PH24}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.collapse_possible_without_exponential_lower_bound}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak PhysicalHardness.lean} \\
\midrule
\hypertarget{lh:PH25}{\textbf{\nolinkurl{PH25}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.no_go_transfer_requires_collapse_map}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak PhysicalHardness.lean} \\
\midrule
\hypertarget{lh:PH26}{\textbf{\nolinkurl{PH26}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.no_collapse_of_bounded_budget_pos_cost_exp_lb}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak PhysicalHardness.lean} \\
\midrule
\hypertarget{lh:PH27}{\textbf{\nolinkurl{PH27}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.collapse_implies_assumption_failure_disjunction}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak PhysicalHardness.lean} \\
\midrule
\hypertarget{lh:PH28}{\textbf{\nolinkurl{PH28}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.deterministic_no_physical_collapse}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak PhysicalHardness.lean} \\
\midrule
\hypertarget{lh:PH29}{\textbf{\nolinkurl{PH29}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.probabilistic_no_physical_collapse}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak PhysicalHardness.lean} \\
\midrule
\hypertarget{lh:PH30}{\textbf{\nolinkurl{PH30}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.sequential_no_physical_collapse}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak PhysicalHardness.lean} \\
\midrule
\hypertarget{lh:PH31}{\textbf{\nolinkurl{PH31}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.collapse_possible_with_unbounded_budget_profile}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak PhysicalHardness.lean} \\
\midrule
\hypertarget{lh:PH32}{\textbf{\nolinkurl{PH32}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.exp_budget_profile_unbounded}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak PhysicalHardness.lean} \\
\midrule
\hypertarget{lh:PH33}{\textbf{\nolinkurl{PH33}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.finite_budget_assumption_is_necessary}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak PhysicalHardness.lean} \\
\midrule
\hypertarget{lh:PI3}{\textbf{\nolinkurl{PI3}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.Physics.PhysicalIncompleteness.no_surjective_instantiation_of_card_gap}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak PhysicalIncompleteness.lean} \\
\midrule
\hypertarget{lh:PI4}{\textbf{\nolinkurl{PI4}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.Physics.PhysicalIncompleteness.physical_incompleteness_of_card_gap}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak PhysicalIncompleteness.lean} \\
\midrule
\hypertarget{lh:PI5}{\textbf{\nolinkurl{PI5}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.Physics.PhysicalIncompleteness.physical_incompleteness_of_bounds}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak PhysicalIncompleteness.lean} \\
\midrule
\hypertarget{lh:PI6}{\textbf{\nolinkurl{PI6}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.Physics.PhysicalIncompleteness.under_resolution_implies_collision}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak PhysicalIncompleteness.lean} \\
\midrule
\hypertarget{lh:PI7}{\textbf{\nolinkurl{PI7}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.Physics.PhysicalIncompleteness.under_resolution_implies_decision_collision}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak PhysicalIncompleteness.lean} \\
\midrule
\hypertarget{lh:PROV2}{\textbf{\nolinkurl{PROV2}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.no_proof_act_of_forbidden_target}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV3}{\textbf{\nolinkurl{PROV3}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.no_operational_pnp_proof_at_requirement}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV5}{\textbf{\nolinkurl{PROV5}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.lower_bound_proof_direction_compatible}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV6}{\textbf{\nolinkurl{PROV6}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.RecordFeasible}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV7}{\textbf{\nolinkurl{PROV7}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.no_universal_auditable_proof_family_of_unbounded_records}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV8}{\textbf{\nolinkurl{PROV8}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.OperationalProofScopeGate}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV9}{\textbf{\nolinkurl{PROV9}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.IsOperationallyAvailable}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV10}{\textbf{\nolinkurl{PROV10}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.OperationalProofAct}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV11}{\textbf{\nolinkurl{PROV11}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.operational_proof_act_is_available}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV12}{\textbf{\nolinkurl{PROV12}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.no_operational_proof_act_without_available_token}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV13}{\textbf{\nolinkurl{PROV13}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.no_typed_operational_proof_act_of_forbidden_target}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV14}{\textbf{\nolinkurl{PROV14}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.ProofActConstructsUniversalCertifierRecords}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV15}{\textbf{\nolinkurl{PROV15}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.proof_act_constructs_universal_certifier_records}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV16}{\textbf{\nolinkurl{PROV16}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.typed_operational_proof_act_constructs_universal_certifier_records}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV17}{\textbf{\nolinkurl{PROV17}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.no_convincing_operational_pnp_proof_act_of_unbounded_records}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV18}{\textbf{\nolinkurl{PROV18}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.EvidenceRetainingUniversalCertifier}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV19}{\textbf{\nolinkurl{PROV19}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.SoundOperationalPNPVerifier}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV20}{\textbf{\nolinkurl{PROV20}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.operational_pnp_proof_licenses_universal_certifier}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV21}{\textbf{\nolinkurl{PROV21}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.no_operational_pnp_proof_act_of_sound_verifier_and_unbounded_records}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV22}{\textbf{\nolinkurl{PROV22}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.OperationalPNPClaim}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV23}{\textbf{\nolinkurl{PROV23}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.OperationalVerifier}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV24}{\textbf{\nolinkurl{PROV24}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.SoundOperationalVerifier}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV25}{\textbf{\nolinkurl{PROV25}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.OperationalPNPMeansCertifierAvailability}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV26}{\textbf{\nolinkurl{PROV26}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.accepted_operational_pnp_extracts_certifier}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV27}{\textbf{\nolinkurl{PROV27}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.no_accepted_operational_pnp_proof_act_of_unbounded_records}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV28}{\textbf{\nolinkurl{PROV28}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.OperationalPNPPhysicalInterface}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV29}{\textbf{\nolinkurl{PROV29}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.accepted_operational_pnp_extracts_certifier_from_interface}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV30}{\textbf{\nolinkurl{PROV30}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.no_accepted_operational_pnp_proof_act_from_interface}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV31}{\textbf{\nolinkurl{PROV31}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.proof_act_tokenhood_alone_does_not_imply_certifier_availability}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV32}{\textbf{\nolinkurl{PROV32}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.PhysicalProofDecoder}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV33}{\textbf{\nolinkurl{PROV33}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.decoder_acceptance_has_physical_phases}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV34}{\textbf{\nolinkurl{PROV34}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.decoder_acceptance_extracts_certifier}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV35}{\textbf{\nolinkurl{PROV35}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.no_decoder_accepted_operational_pnp_proof_act_from_interface}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV36}{\textbf{\nolinkurl{PROV36}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.no_certifier_extraction_from_tokenhood_only}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV37}{\textbf{\nolinkurl{PROV37}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.SituatedProofDoctrine}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV38}{\textbf{\nolinkurl{PROV38}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.no_situated_formal_proof_of_blocked_proof_act}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV39}{\textbf{\nolinkurl{PROV39}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.SituatedAcceptedProofDoctrine}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV40}{\textbf{\nolinkurl{PROV40}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.no_situated_formal_pnp_proof_from_interface}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV41}{\textbf{\nolinkurl{PROV41}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.AlgorithmSpecification}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV42}{\textbf{\nolinkurl{PROV42}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.AlgorithmProcess}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV43}{\textbf{\nolinkurl{PROV43}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.SpecificationRealizationBridge}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV44}{\textbf{\nolinkurl{PROV44}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.RuntimeDeterminedBySpecification}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV45}{\textbf{\nolinkurl{PROV45}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.same_specification_different_runtime_countermodel}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV46}{\textbf{\nolinkurl{PROV46}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.specification_needs_realization_bridge_for_runtime}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV47}{\textbf{\nolinkurl{PROV47}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.AlgorithmFiveTuple}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV48}{\textbf{\nolinkurl{PROV48}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.SubstrateEvaluationRule}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV49}{\textbf{\nolinkurl{PROV49}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.SubstrateEvaluationRule.toProcess}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV50}{\textbf{\nolinkurl{PROV50}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.PolynomiallyBounded}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV51}{\textbf{\nolinkurl{PROV51}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.PolynomialTimeProcess}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV52}{\textbf{\nolinkurl{PROV52}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.PolynomialTimeOn}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV53}{\textbf{\nolinkurl{PROV53}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.same_specification_different_evaluation_runtime_countermodel}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV54}{\textbf{\nolinkurl{PROV54}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.same_specification_different_substrate_runtime_countermodel}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV55}{\textbf{\nolinkurl{PROV55}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.specification_process_not_equiv_countermodel}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV56}{\textbf{\nolinkurl{PROV56}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.PolynomialTimeMembership}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV57}{\textbf{\nolinkurl{PROV57}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.polynomial_time_membership_forgets_to_specification}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV58}{\textbf{\nolinkurl{PROV58}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.AnswerOnlySystem}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV59}{\textbf{\nolinkurl{PROV59}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.EvidenceRetainingProofSystem}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV60}{\textbf{\nolinkurl{PROV60}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.answer_only_acceptance_is_not_verification}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV61}{\textbf{\nolinkurl{PROV61}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.show_work_proof_inspection_is_sound}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV62}{\textbf{\nolinkurl{PROV62}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.answer_only_cannot_simulate_show_work_proof}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV63}{\textbf{\nolinkurl{PROV63}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.MetaProofAuditTrail}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV64}{\textbf{\nolinkurl{PROV64}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.finite_meta_audit_not_universal_instance_audit_of_unbounded}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV65}{\textbf{\nolinkurl{PROV65}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.finite_meta_audit_cannot_substitute_for_unbounded_object_records}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV66}{\textbf{\nolinkurl{PROV66}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.PhysicalOracleConsultation}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV67}{\textbf{\nolinkurl{PROV67}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.PhysicalOracleConsultation.OracleProofAvailable}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV68}{\textbf{\nolinkurl{PROV68}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.PhysicalOracleConsultation.LocalProofFromDeliveredAnswer}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV69}{\textbf{\nolinkurl{PROV69}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.PhysicalOracleConsultation.TrustAuditAvailable}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV70}{\textbf{\nolinkurl{PROV70}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.oracle_internal_proof_uses_oracle_budget}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV71}{\textbf{\nolinkurl{PROV71}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.oracle_answer_below_requirement_not_local_proof}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV72}{\textbf{\nolinkurl{PROV72}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.trust_audit_records_are_budgeted_records}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV73}{\textbf{\nolinkurl{PROV73}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.no_universal_trusted_oracle_answer_of_unbounded_trust_audit}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV74}{\textbf{\nolinkurl{PROV74}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.isOperationallyAvailable_iff_nonempty_proofAct}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV75}{\textbf{\nolinkurl{PROV75}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.RetainedStateProofInterface}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV76}{\textbf{\nolinkurl{PROV76}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.CertainAt}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV77}{\textbf{\nolinkurl{PROV77}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.certainty_excludes_false_same_state}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV78}{\textbf{\nolinkurl{PROV78}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.same_retained_state_false_alternative_blocks_certainty}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV79}{\textbf{\nolinkurl{PROV79}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.DiscriminatesFalseAlternatives}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV80}{\textbf{\nolinkurl{PROV80}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.CompatibleFalseAlternative}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV81}{\textbf{\nolinkurl{PROV81}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.ExactProofState}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV82}{\textbf{\nolinkurl{PROV82}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.certainty_iff_discriminates_false_alternatives}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV83}{\textbf{\nolinkurl{PROV83}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.not_certain_iff_compatible_false_alternative}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV84}{\textbf{\nolinkurl{PROV84}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.exact_proof_state_has_no_compatible_false_alternative}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV85}{\textbf{\nolinkurl{PROV85}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.ProofTransitionAccounting}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV86}{\textbf{\nolinkurl{PROV86}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.reversible_erased_not_retained_evidence}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV87}{\textbf{\nolinkurl{PROV87}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.retained_evidence_is_irreversible_record}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV88}{\textbf{\nolinkurl{PROV88}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.retained_evidence_has_positive_cost}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV89}{\textbf{\nolinkurl{PROV89}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.retained_evidence_no_physical_exemption}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV90}{\textbf{\nolinkurl{PROV90}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.CertificateVerificationInterface}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV91}{\textbf{\nolinkurl{PROV91}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.CertificateVerifiableAnswer}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV92}{\textbf{\nolinkurl{PROV92}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.certificate_verifiable_answer_uses_declared_record_family}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV93}{\textbf{\nolinkurl{PROV93}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.certificate_verifiable_answer_proves_instance_claim}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV94}{\textbf{\nolinkurl{PROV94}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.UniversalCertificateCoverage}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV95}{\textbf{\nolinkurl{PROV95}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.certificate_verifiable_answer_alone_does_not_extract_universal_certifier}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV96}{\textbf{\nolinkurl{PROV96}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.yes_certificate_interface_does_not_certify_false_instance}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV97}{\textbf{\nolinkurl{PROV97}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.certificate_verifiable_answer_does_not_make_claim_universal}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV98}{\textbf{\nolinkurl{PROV98}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.certificate_verifiable_answer_does_not_give_universal_coverage}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV99}{\textbf{\nolinkurl{PROV99}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.SolverSoundForCertificateInterface}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV100}{\textbf{\nolinkurl{PROV100}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.certificate_verifiable_answer_does_not_certify_solver_soundness}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV101}{\textbf{\nolinkurl{PROV101}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.assignmentCertificateInterface}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV102}{\textbf{\nolinkurl{PROV102}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.assignment_certificate_record_requirement_linear}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV103}{\textbf{\nolinkurl{PROV103}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.assignment_certificate_record_requirement_unbounded}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PROV104}{\textbf{\nolinkurl{PROV104}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{PhysicalComplexity.ProvabilityCorollary.assignment_certificate_interface_has_unbounded_counting_profile}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ProvabilityCorollary.lean} \\
\midrule
\hypertarget{lh:PS1}{\textbf{\nolinkurl{PS1}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.ClaimTransport.PhysicalStateSemantics}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ClaimTransport.lean} \\
\midrule
\hypertarget{lh:PS2}{\textbf{\nolinkurl{PS2}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.ClaimTransport.physical_state_has_witness}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ClaimTransport.lean} \\
\midrule
\hypertarget{lh:PS3}{\textbf{\nolinkurl{PS3}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.ClaimTransport.physical_state_claim_of_instance_claim}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ClaimTransport.lean} \\
\midrule
\hypertarget{lh:PS4}{\textbf{\nolinkurl{PS4}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.ClaimTransport.physical_state_claim_of_universal_core}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak ClaimTransport.lean} \\
\midrule
\hypertarget{lh:QT1}{\textbf{\nolinkurl{QT1}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionProblem.quotient_is_coarsest}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Quotient.lean} \\
\midrule
\hypertarget{lh:QT2}{\textbf{\nolinkurl{QT2}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionProblem.quotientMap_preservesOpt}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Quotient.lean} \\
\midrule
\hypertarget{lh:QT3}{\textbf{\nolinkurl{QT3}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionProblem.quotient_represents_opt_equiv}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Quotient.lean} \\
\midrule
\hypertarget{lh:QT5}{\textbf{\nolinkurl{QT5}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionProblem.quotientEquivOptRange}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Quotient.lean} \\
\midrule
\hypertarget{lh:QT7}{\textbf{\nolinkurl{QT7}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionProblem.quotient_has_unique_factorization}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Quotient.lean} \\
\midrule
\hypertarget{lh:RD1}{\textbf{\nolinkurl{RD1}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Information.shannonEntropy_nonneg}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Information/\allowbreak RateDistortion.lean} \\
\midrule
\hypertarget{lh:RD2}{\textbf{\nolinkurl{RD2}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Information.rate_zero_distortion}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Information/\allowbreak RateDistortion.lean} \\
\midrule
\hypertarget{lh:RD3}{\textbf{\nolinkurl{RD3}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Information.rate_monotone}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Information/\allowbreak RateDistortion.lean} \\
\midrule
\hypertarget{lh:RS1}{\textbf{\nolinkurl{RS1}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Information.equiv_preserves_decision}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Information/\allowbreak RDSrank.lean} \\
\midrule
\hypertarget{lh:RS2}{\textbf{\nolinkurl{RS2}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Information.rate_equals_srank}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Information/\allowbreak RDSrank.lean} \\
\midrule
\hypertarget{lh:RS3}{\textbf{\nolinkurl{RS3}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Information.compression_below_srank_fails}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Information/\allowbreak RDSrank.lean} \\
\midrule
\hypertarget{lh:RS4}{\textbf{\nolinkurl{RS4}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Information.srank_bits_sufficient}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Information/\allowbreak RDSrank.lean} \\
\midrule
\hypertarget{lh:RS5}{\textbf{\nolinkurl{RS5}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Information.rate_distortion_bridge}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Information/\allowbreak RDSrank.lean} \\
\midrule
\hypertarget{lh:SATQ6}{\textbf{\nolinkurl{SATQ6}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.anchoredSignSAT_query_obstruction}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Hardness/\allowbreak SAT.lean} \\
\midrule
\hypertarget{lh:SATQ8}{\textbf{\nolinkurl{SATQ8}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.exact_anchoredSignSAT_certifier_queries_at_least_n}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Hardness/\allowbreak SAT.lean} \\
\midrule
\hypertarget{lh:SATQ11}{\textbf{\nolinkurl{SATQ11}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.anchoredSignSAT_record_lower_bound_unbounded}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Hardness/\allowbreak SAT.lean} \\
\midrule
\hypertarget{lh:SATQ12}{\textbf{\nolinkurl{SATQ12}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.assignment_certificate_has_n_coordinate_records}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Hardness/\allowbreak SAT.lean} \\
\midrule
\hypertarget{lh:SATQ13}{\textbf{\nolinkurl{SATQ13}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.assignment_view_obstruction}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Hardness/\allowbreak SAT.lean} \\
\midrule
\hypertarget{lh:SATQ14}{\textbf{\nolinkurl{SATQ14}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.exact_assignment_decoder_queries_at_least_n}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Hardness/\allowbreak SAT.lean} \\
\midrule
\hypertarget{lh:SK1}{\textbf{\nolinkurl{SK1}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionProblem.srank_eq_relevant_card}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Tractability/\allowbreak StructuralRank.lean} \\
\midrule
\hypertarget{lh:SK2}{\textbf{\nolinkurl{SK2}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionProblem.srank_le_n}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Tractability/\allowbreak StructuralRank.lean} \\
\midrule
\hypertarget{lh:SK3}{\textbf{\nolinkurl{SK3}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionProblem.srank_zero_iff_constant}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Tractability/\allowbreak StructuralRank.lean} \\
\midrule
\hypertarget{lh:TUR1}{\textbf{\nolinkurl{TUR1}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.transitionProb_nonneg}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak TUR.lean} \\
\midrule
\hypertarget{lh:TUR2}{\textbf{\nolinkurl{TUR2}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.transitionProb_sum_one}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak TUR.lean} \\
\midrule
\hypertarget{lh:TUR5}{\textbf{\nolinkurl{TUR5}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.tur_bridge}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak TUR.lean} \\
\midrule
\hypertarget{lh:TUR6}{\textbf{\nolinkurl{TUR6}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.multiple_futures_entropy_production}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak TUR.lean} \\
\midrule
\hypertarget{lh:W1}{\textbf{\nolinkurl{W1}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.single_future_zero_cost}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak WassersteinIntegrity.lean} \\
\midrule
\hypertarget{lh:W2}{\textbf{\nolinkurl{W2}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.transportCost_pos_of_offDiag}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak WassersteinIntegrity.lean} \\
\midrule
\hypertarget{lh:W3}{\textbf{\nolinkurl{W3}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.integrity_is_centroid}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak WassersteinIntegrity.lean} \\
\midrule
\hypertarget{lh:W4}{\textbf{\nolinkurl{W4}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.wasserstein_bridge}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak WassersteinIntegrity.lean} \\
\midrule
\hypertarget{lh:WC1}{\textbf{\nolinkurl{WC1}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.WolpertConstraints.landauer_floor_plus_overhead_lower_bound}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak WolpertConstraints.lean} \\
\midrule
\hypertarget{lh:WC2}{\textbf{\nolinkurl{WC2}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.WolpertConstraints.effective_model_dominates_landauer_floor}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak WolpertConstraints.lean} \\
\midrule
\hypertarget{lh:WC3}{\textbf{\nolinkurl{WC3}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.WolpertConstraints.effective_model_strictly_exceeds_landauer_of_strict_overhead}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak WolpertConstraints.lean} \\
\midrule
\hypertarget{lh:WC4}{\textbf{\nolinkurl{WC4}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.WolpertConstraints.energy_lower_bound_mono_under_overhead}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak WolpertConstraints.lean} \\
\midrule
\hypertarget{lh:WC5}{\textbf{\nolinkurl{WC5}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.WolpertConstraints.physical_grounding_bundle_with_wolpert_overhead}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak WolpertConstraints.lean} \\
\midrule
\hypertarget{lh:WD1}{\textbf{\nolinkurl{WD1}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.checking_witnessing_duality_budget}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak WitnessCheckingDuality.lean} \\
\midrule
\hypertarget{lh:WD2}{\textbf{\nolinkurl{WD2}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.no_sound_checker_below_witness_budget}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak WitnessCheckingDuality.lean} \\
\midrule
\hypertarget{lh:WD3}{\textbf{\nolinkurl{WD3}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{DecisionQuotient.checking_time_ge_witness_budget}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak WitnessCheckingDuality.lean} \\
\midrule
\hypertarget{lh:WM1}{\textbf{\nolinkurl{WM1}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.WolpertMismatch.mismatchKL_nonneg}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak WolpertMismatch.lean} \\
\midrule
\hypertarget{lh:WM2}{\textbf{\nolinkurl{WM2}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.WolpertMismatch.mismatchKL_eq_zero_iff_eq}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak WolpertMismatch.lean} \\
\midrule
\hypertarget{lh:WM3}{\textbf{\nolinkurl{WM3}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.WolpertMismatch.mismatchKL_pos_of_exists_ne}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak WolpertMismatch.lean} \\
\midrule
\hypertarget{lh:WM4}{\textbf{\nolinkurl{WM4}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.WolpertMismatch.mismatchNatLowerBound_pos_of_exists_ne}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak WolpertMismatch.lean} \\
\midrule
\hypertarget{lh:WM5}{\textbf{\nolinkurl{WM5}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.WolpertDecomposition.periodic_modular_mismatch_of_distribution_mismatch}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak WolpertDecomposition.lean} \\
\midrule
\hypertarget{lh:WM6}{\textbf{\nolinkurl{WM6}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.WolpertDecomposition.effective_model_strictly_exceeds_landauer_of_distribution_mismatch}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak WolpertDecomposition.lean} \\
\midrule
\hypertarget{lh:WP1}{\textbf{\nolinkurl{WP1}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.WolpertDecomposition.DecomposedProcessModel.totalOverheadPerBit_eq_sum}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak WolpertDecomposition.lean} \\
\midrule
\hypertarget{lh:WP2}{\textbf{\nolinkurl{WP2}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.WolpertDecomposition.landauer_floor_plus_decomposition_lower_bound}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak WolpertDecomposition.lean} \\
\midrule
\hypertarget{lh:WP5}{\textbf{\nolinkurl{WP5}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.WolpertDecomposition.effective_model_strictly_exceeds_landauer_of_stopping_time_residual}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak WolpertDecomposition.lean} \\
\midrule
\hypertarget{lh:WP6}{\textbf{\nolinkurl{WP6}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.WolpertDecomposition.effective_model_strictly_exceeds_landauer_of_either_cited_component}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak WolpertDecomposition.lean} \\
\midrule
\hypertarget{lh:WP7}{\textbf{\nolinkurl{WP7}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.WolpertDecomposition.landauer_floor_plus_structural_resource_lower_bound}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak WolpertDecomposition.lean} \\
\midrule
\hypertarget{lh:WP8}{\textbf{\nolinkurl{WP8}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.WolpertDecomposition.energy_lower_bound_increases_by_structural_resource}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak WolpertDecomposition.lean} \\
\midrule
\hypertarget{lh:WP9}{\textbf{\nolinkurl{WP9}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.WolpertDecomposition.physical_grounding_bundle_with_wolpert_decomposition}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak WolpertDecomposition.lean} \\
\midrule
\hypertarget{lh:WR1}{\textbf{\nolinkurl{WR1}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.WolpertResidual.pairwiseResidualKL_nonneg}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak WolpertResidual.lean} \\
\midrule
\hypertarget{lh:WR2}{\textbf{\nolinkurl{WR2}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.WolpertResidual.pairwiseResidualKL_pos_of_asymmetry}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak WolpertResidual.lean} \\
\midrule
\hypertarget{lh:WR3}{\textbf{\nolinkurl{WR3}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.WolpertResidual.residualNatLowerBound_pos_of_asymmetry}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak WolpertResidual.lean} \\
\midrule
\hypertarget{lh:WR4}{\textbf{\nolinkurl{WR4}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.WolpertDecomposition.stopping_time_residual_of_pairwise_flow_asymmetry}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak WolpertDecomposition.lean} \\
\midrule
\hypertarget{lh:WR5}{\textbf{\nolinkurl{WR5}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.WolpertDecomposition.effective_model_strictly_exceeds_landauer_of_pairwise_flow_asymmetry}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak WolpertDecomposition.lean} \\
\midrule
\hypertarget{lh:WR6}{\textbf{\nolinkurl{WR6}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.WolpertResidual.discreteResidualNatLowerBound_pos_of_asymmetry_or_oneway}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak WolpertResidual.lean} \\
\midrule
\hypertarget{lh:WR7}{\textbf{\nolinkurl{WR7}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.WolpertDecomposition.stopping_time_residual_of_discrete_edge_split}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak WolpertDecomposition.lean} \\
\midrule
\hypertarget{lh:WR8}{\textbf{\nolinkurl{WR8}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.WolpertDecomposition.effective_model_strictly_exceeds_landauer_of_discrete_edge_split}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak WolpertDecomposition.lean} \\
\midrule
\hypertarget{lh:WR9}{\textbf{\nolinkurl{WR9}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.WolpertDecomposition.stopping_time_residual_of_finite_discrete_witness}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak WolpertDecomposition.lean} \\
\midrule
\hypertarget{lh:WR10}{\textbf{\nolinkurl{WR10}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{Physics.WolpertDecomposition.effective_model_strictly_exceeds_landauer_of_finite_discrete_witness}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak WolpertDecomposition.lean} \\
\end{longtable}
